The Stochastic Arrival Problem

We study a new modification of the Arrival problem, which allows for nodes that exhibit random as well as controlled behaviour, in addition to switching nodes. We study the computational complexity of these extensions, building on existing work on Reachability Switching Games. In particular, we show for versions of the arrival problem involving just switching and random nodes it is \PP{}-hard to decide if their value is greater than a half and we give a PSPACE decision algorithm.

==> figures_tikz_work/fig1.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da834276815072996] 
\draw    (47.97,63.03) -- (152.92,37.28) ;
\fill [shift={(154.87,36.8)}, rotate = 166.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp47988374932704425] 
\draw [sa switch]   (75.87,119) .. controls (75.87,110.72) and (82.58,104) .. (90.87,104) .. controls (99.15,104) and (105.87,110.72) .. (105.87,119) .. controls (105.87,127.28) and (99.15,134) .. (90.87,134) .. controls (82.58,134) and (75.87,127.28) .. (75.87,119) -- cycle ;
%Shape: Circle [id:dp9882027633332247] 
\draw [sa switch]   (154.87,36.8) .. controls (154.87,28.52) and (161.58,21.8) .. (169.87,21.8) .. controls (178.15,21.8) and (184.87,28.52) .. (184.87,36.8) .. controls (184.87,45.08) and (178.15,51.8) .. (169.87,51.8) .. controls (161.58,51.8) and (154.87,45.08) .. (154.87,36.8) -- cycle ;
%Shape: Rectangle [id:dp6955002520541789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (122.2,18.7) -- (273.8,18.7) -- (273.8,108.2) -- (122.2,108.2) -- cycle ;
%Shape: Diamond [id:dp6202774506079012] 
\draw [sa random]   (27.72,42.66) -- (47.97,63.03) -- (27.72,83.41) -- (7.47,63.03) -- cycle ;
%Straight Lines [id:da8229342279242746] 
\draw    (47.97,63.03) -- (74.97,117.21) ;
\fill [shift={(75.87,119)}, rotate = 243.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da2754874036107715] 
\draw    (105.87,119) .. controls (121.93,103.83) and (120.73,130.87) .. (107.51,124.57) ;
\fill [shift={(105.8,123.6)}, rotate = 32.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (90.87,119.00) node [sa node label large] {$\displaystyle \overline{d}$};
% Text Node
\draw (27.72,63.03) node [sa node label large] {$\displaystyle o^{\prime }$};
% Text Node
\draw (169.87,36.80) node [sa node label large] {$\displaystyle o$};
% Text Node
\draw (48.6,9.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \frac{1}{2p}$};
% Text Node
\draw (124.8,56.6) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {G};
% Text Node
\draw (14.2,83.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1-\frac{1}{2p}$};


\end{tikzpicture}


==> figures_tikz_work/fig10a.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Shape: Circle [id:dp5503794635382171] 
\draw [sa switch]   (7,78.85) .. controls (7,65.04) and (18.19,53.85) .. (32,53.85) .. controls (45.81,53.85) and (57,65.04) .. (57,78.85) .. controls (57,92.65) and (45.81,103.85) .. (32,103.85) .. controls (18.19,103.85) and (7,92.65) .. (7,78.85) -- cycle ;
%Straight Lines [id:da40890227635361387] 
\draw    (57,78.85) -- (115.35,38.63) ;
\fill [shift={(117,37.5)}, rotate = 145.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9693125618738843] 
\draw    (57,78.85) -- (114.23,108.58) ;
\fill [shift={(116,109.5)}, rotate = 207.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp39767467476353935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (15,13.5) -- (232,13.5) -- (232,192.5) -- (15,192.5) -- cycle ;
%Shape: Circle [id:dp5813378138557195] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (230.75,99.8) .. controls (230.75,96.77) and (233.21,94.3) .. (236.25,94.3) .. controls (239.29,94.3) and (241.75,96.77) .. (241.75,99.8) .. controls (241.75,102.84) and (239.29,105.3) .. (236.25,105.3) .. controls (233.21,105.3) and (230.75,102.84) .. (230.75,99.8) -- cycle ;
%Shape: Circle [id:dp39742536313380916] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (111.5,37.5) .. controls (111.5,34.46) and (113.96,32) .. (117,32) .. controls (120.04,32) and (122.5,34.46) .. (122.5,37.5) .. controls (122.5,40.54) and (120.04,43) .. (117,43) .. controls (113.96,43) and (111.5,40.54) .. (111.5,37.5) -- cycle ;
%Shape: Circle [id:dp6096429142613948] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (110.5,109.5) .. controls (110.5,106.46) and (112.96,104) .. (116,104) .. controls (119.04,104) and (121.5,106.46) .. (121.5,109.5) .. controls (121.5,112.54) and (119.04,115) .. (116,115) .. controls (112.96,115) and (110.5,112.54) .. (110.5,109.5) -- cycle ;
%Shape: Circle [id:dp3698509821619982] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (158,37.11) .. controls (158,34.07) and (160.46,31.61) .. (163.5,31.61) .. controls (166.54,31.61) and (169,34.07) .. (169,37.11) .. controls (169,40.15) and (166.54,42.61) .. (163.5,42.61) .. controls (160.46,42.61) and (158,40.15) .. (158,37.11) -- cycle ;
%Shape: Circle [id:dp7060900021967986] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (160.5,108.5) .. controls (160.5,105.46) and (162.96,103) .. (166,103) .. controls (169.04,103) and (171.5,105.46) .. (171.5,108.5) .. controls (171.5,111.54) and (169.04,114) .. (166,114) .. controls (162.96,114) and (160.5,111.54) .. (160.5,108.5) -- cycle ;
%Curve Lines [id:da49866206467590923] 
\draw    (57,78.85) .. controls (30.27,225.02) and (187.55,131.71) .. (229.51,100.72) ;
\fill [shift={(230.75,99.8)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5626492925869988] 
\draw    (163.5,37.11) -- (229.29,98.44) ;
\fill [shift={(230.75,99.8)}, rotate = 222.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5496154292822457] 
\draw    (166,108.5) -- (228.77,100.07) ;
\fill [shift={(230.75,99.8)}, rotate = 172.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.1,17.5) -- (162.1,17.5) -- (162.1,56.5) -- (117.1,56.5) -- cycle  ;
\draw (139.6,37) node [sa gadget label] {$C_{k_{1}}$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120.1,89.5) -- (165.1,89.5) -- (165.1,128.5) -- (120.1,128.5) -- cycle  ;
\draw (142.6,109) node [sa gadget label] {$C_{k_{a_{i}}}$};
% Text Node
\draw (32.00,78.85) node [sa node label] {$\mathit{Pos}_{i}$};
% Text Node
\draw (79.0,37.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (54.1,164.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i} +1,\dotsc ,D$};
% Text Node
\draw (62.5,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i}$};
% Text Node
\draw (106.1,52.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};


\end{tikzpicture}


==> figures_tikz_work/fig10b.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,204); %set diagram left start at 0, and has height of 204

%Shape: Circle [id:dp5503794635382171] 
\draw [sa switch]   (7,78.85) .. controls (7,65.04) and (18.19,53.85) .. (32,53.85) .. controls (45.81,53.85) and (57,65.04) .. (57,78.85) .. controls (57,92.65) and (45.81,103.85) .. (32,103.85) .. controls (18.19,103.85) and (7,92.65) .. (7,78.85) -- cycle ;
%Straight Lines [id:da40890227635361387] 
\draw    (57,78.85) -- (115.35,38.63) ;
\fill [shift={(117,37.5)}, rotate = 145.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9693125618738843] 
\draw    (57,78.85) -- (114.23,108.58) ;
\fill [shift={(116,109.5)}, rotate = 207.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp39767467476353935] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (15,13.5) -- (232,13.5) -- (232,192.5) -- (15,192.5) -- cycle ;
%Shape: Circle [id:dp5813378138557195] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (230.75,99.8) .. controls (230.75,96.77) and (233.21,94.3) .. (236.25,94.3) .. controls (239.29,94.3) and (241.75,96.77) .. (241.75,99.8) .. controls (241.75,102.84) and (239.29,105.3) .. (236.25,105.3) .. controls (233.21,105.3) and (230.75,102.84) .. (230.75,99.8) -- cycle ;
%Shape: Circle [id:dp39742536313380916] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (111.5,37.5) .. controls (111.5,34.46) and (113.96,32) .. (117,32) .. controls (120.04,32) and (122.5,34.46) .. (122.5,37.5) .. controls (122.5,40.54) and (120.04,43) .. (117,43) .. controls (113.96,43) and (111.5,40.54) .. (111.5,37.5) -- cycle ;
%Shape: Circle [id:dp6096429142613948] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (110.5,109.5) .. controls (110.5,106.46) and (112.96,104) .. (116,104) .. controls (119.04,104) and (121.5,106.46) .. (121.5,109.5) .. controls (121.5,112.54) and (119.04,115) .. (116,115) .. controls (112.96,115) and (110.5,112.54) .. (110.5,109.5) -- cycle ;
%Shape: Circle [id:dp3698509821619982] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (158,37.11) .. controls (158,34.07) and (160.46,31.61) .. (163.5,31.61) .. controls (166.54,31.61) and (169,34.07) .. (169,37.11) .. controls (169,40.15) and (166.54,42.61) .. (163.5,42.61) .. controls (160.46,42.61) and (158,40.15) .. (158,37.11) -- cycle ;
%Shape: Circle [id:dp7060900021967986] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (160.5,108.5) .. controls (160.5,105.46) and (162.96,103) .. (166,103) .. controls (169.04,103) and (171.5,105.46) .. (171.5,108.5) .. controls (171.5,111.54) and (169.04,114) .. (166,114) .. controls (162.96,114) and (160.5,111.54) .. (160.5,108.5) -- cycle ;
%Curve Lines [id:da49866206467590923] 
\draw    (57,78.85) .. controls (30.27,225.02) and (187.55,131.71) .. (229.51,100.72) ;
\fill [shift={(230.75,99.8)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5626492925869988] 
\draw    (163.5,37.11) -- (229.29,98.44) ;
\fill [shift={(230.75,99.8)}, rotate = 222.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5496154292822457] 
\draw    (166,108.5) -- (228.77,100.07) ;
\fill [shift={(230.75,99.8)}, rotate = 172.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.1,17.5) -- (162.1,17.5) -- (162.1,56.5) -- (117.1,56.5) -- cycle  ;
\draw (139.6,37) node [sa gadget label] {$C_{j_{1}}$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120.1,89.5) -- (165.1,89.5) -- (165.1,128.5) -- (120.1,128.5) -- cycle  ;
\draw (142.6,109) node [sa gadget label] {$C_{j_{b_{i}}}$};
% Text Node
\draw (32.00,78.85) node [sa node label] {$\mathit{Neg}_{i}$};
% Text Node
\draw (79.0,37.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (54.1,164.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{i} +1,\dotsc ,D$};
% Text Node
\draw (62.5,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{i}$};
% Text Node
\draw (106.1,52.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};


\end{tikzpicture}


==> figures_tikz_work/fig11.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Shape: Circle [id:dp6011868505928928] 
\draw [sa switch]   (12.5,56.5) .. controls (12.5,42.69) and (23.69,31.5) .. (37.5,31.5) .. controls (51.31,31.5) and (62.5,42.69) .. (62.5,56.5) .. controls (62.5,70.31) and (51.31,81.5) .. (37.5,81.5) .. controls (23.69,81.5) and (12.5,70.31) .. (12.5,56.5) -- cycle ;
%Straight Lines [id:da8590258102893531] 
\draw    (62.5,56.5) -- (214.02,37.75) ;
\fill [shift={(216,37.5)}, rotate = 172.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da09523681238417336] 
\draw    (62.5,56.5) -- (111.09,105.09) ;
\fill [shift={(112.5,106.5)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp7385638675846422] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (21,11.5) -- (219,11.5) -- (219,144.5) -- (21,144.5) -- cycle ;
%Shape: Circle [id:dp9920725103289247] 
\draw [sa switch]   (112.5,106.5) .. controls (112.5,92.69) and (123.69,81.5) .. (137.5,81.5) .. controls (151.31,81.5) and (162.5,92.69) .. (162.5,106.5) .. controls (162.5,120.31) and (151.31,131.5) .. (137.5,131.5) .. controls (123.69,131.5) and (112.5,120.31) .. (112.5,106.5) -- cycle ;
%Curve Lines [id:da6016829828017161] 
\draw    (162.5,106.5) .. controls (210.52,90.66) and (178.16,50.32) .. (156.65,88.32) ;
\fill [shift={(156,89.5)}, rotate = 298.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp22676580469940677] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (210.5,37.5) .. controls (210.5,34.46) and (212.96,32) .. (216,32) .. controls (219.04,32) and (221.5,34.46) .. (221.5,37.5) .. controls (221.5,40.54) and (219.04,43) .. (216,43) .. controls (212.96,43) and (210.5,40.54) .. (210.5,37.5) -- cycle ;

% Text Node
\draw (75,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,2$};
% Text Node
\draw (67.5,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (137.50,106.50) node [sa node label large] {$\overline d_l$};
% Text Node
\draw (37.50,56.50) node [sa node label] {$\displaystyle c_{l}$};


\end{tikzpicture}


==> figures_tikz_work/fig12.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Straight Lines [id:da3057514207560892] 
\draw    (98.5,66.75) -- (98.5,93.75) ;
\fill [shift={(98.5,95.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da0054118293929250605] 
\draw    (123.5,41.75) -- (608.5,39.76) ;
\fill [shift={(610.5,39.75)}, rotate = 179.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp6061304602997732] 
\draw [sa switch]   (73.5,120.75) .. controls (73.5,106.94) and (84.69,95.75) .. (98.5,95.75) .. controls (112.31,95.75) and (123.5,106.94) .. (123.5,120.75) .. controls (123.5,134.56) and (112.31,145.75) .. (98.5,145.75) .. controls (84.69,145.75) and (73.5,134.56) .. (73.5,120.75) -- cycle ;
%Straight Lines [id:da731377497988813] 
\draw    (84,141.5) -- (68.24,272.51) ;
\fill [shift={(68,274.5)}, rotate = 276.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da06868150156128405] 
\draw    (91,143.5) -- (226.62,276.49) ;
\fill [shift={(228.05,277.89)}, rotate = 224.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6102115170071236] 
\draw    (123.5,120.75) -- (579.15,276.25) ;
\fill [shift={(581.05,276.89)}, rotate = 198.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp5664466752808632] 
\draw [sa switch]   (608.5,525.75) .. controls (608.5,511.94) and (619.69,500.75) .. (633.5,500.75) .. controls (647.31,500.75) and (658.5,511.94) .. (658.5,525.75) .. controls (658.5,539.56) and (647.31,550.75) .. (633.5,550.75) .. controls (619.69,550.75) and (608.5,539.56) .. (608.5,525.75) -- cycle ;
%Curve Lines [id:da7105164196401972] 
\draw    (658,533) .. controls (686.57,538.42) and (686.02,496.78) .. (660.2,517.51) ;
\fill [shift={(659,518.5)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp6712170314025487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (46,290.49) -- (172,290.49) -- (172,460.12) -- (46,460.12) -- cycle ;
%Shape: Rectangle [id:dp7745612675665605] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (96.83,277.5) -- (121.89,277.5) -- (121.89,303.48) -- (96.83,303.48) -- cycle ;
%Shape: Rectangle [id:dp3571136253717542] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (136.92,277.5) -- (161.98,277.5) -- (161.98,303.48) -- (136.92,303.48) -- cycle ;
%Shape: Ellipse [id:dp7683617293687199] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (71.06,459.92) .. controls (71.06,452.86) and (76.51,447.13) .. (83.23,447.13) .. controls (89.95,447.13) and (95.4,452.86) .. (95.4,459.92) .. controls (95.4,466.99) and (89.95,472.71) .. (83.23,472.71) .. controls (76.51,472.71) and (71.06,466.99) .. (71.06,459.92) -- cycle ;
%Shape: Ellipse [id:dp17977055249076823] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (124.75,460.71) .. controls (124.75,453.64) and (130.2,447.92) .. (136.92,447.92) .. controls (143.64,447.92) and (149.09,453.64) .. (149.09,460.71) .. controls (149.09,467.77) and (143.64,473.5) .. (136.92,473.5) .. controls (130.2,473.5) and (124.75,467.77) .. (124.75,460.71) -- cycle ;
%Shape: Rectangle [id:dp49415237652757793] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (208,290.49) -- (334,290.49) -- (334,460.12) -- (208,460.12) -- cycle ;
%Shape: Rectangle [id:dp2931517436680593] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (258.83,277.5) -- (283.89,277.5) -- (283.89,303.48) -- (258.83,303.48) -- cycle ;
%Shape: Rectangle [id:dp5674565882307097] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (298.92,277.5) -- (323.98,277.5) -- (323.98,303.48) -- (298.92,303.48) -- cycle ;
%Shape: Ellipse [id:dp49904068073084007] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (233.06,459.92) .. controls (233.06,452.86) and (238.51,447.13) .. (245.23,447.13) .. controls (251.95,447.13) and (257.4,452.86) .. (257.4,459.92) .. controls (257.4,466.99) and (251.95,472.71) .. (245.23,472.71) .. controls (238.51,472.71) and (233.06,466.99) .. (233.06,459.92) -- cycle ;
%Shape: Ellipse [id:dp7593777388739762] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (286.75,460.71) .. controls (286.75,453.64) and (292.2,447.92) .. (298.92,447.92) .. controls (305.64,447.92) and (311.09,453.64) .. (311.09,460.71) .. controls (311.09,467.77) and (305.64,473.5) .. (298.92,473.5) .. controls (292.2,473.5) and (286.75,467.77) .. (286.75,460.71) -- cycle ;
%Shape: Rectangle [id:dp22798854484175712] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (362,286.49) -- (488,286.49) -- (488,456.12) -- (362,456.12) -- cycle ;
%Shape: Rectangle [id:dp12433885407374512] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (412.83,273.5) -- (437.89,273.5) -- (437.89,299.48) -- (412.83,299.48) -- cycle ;
%Shape: Rectangle [id:dp771926030555262] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (452.92,273.5) -- (477.98,273.5) -- (477.98,299.48) -- (452.92,299.48) -- cycle ;
%Shape: Ellipse [id:dp7452605238674139] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (387.06,455.92) .. controls (387.06,448.86) and (392.51,443.13) .. (399.23,443.13) .. controls (405.95,443.13) and (411.4,448.86) .. (411.4,455.92) .. controls (411.4,462.99) and (405.95,468.71) .. (399.23,468.71) .. controls (392.51,468.71) and (387.06,462.99) .. (387.06,455.92) -- cycle ;
%Shape: Ellipse [id:dp9393087081318867] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (440.75,456.71) .. controls (440.75,449.64) and (446.2,443.92) .. (452.92,443.92) .. controls (459.64,443.92) and (465.09,449.64) .. (465.09,456.71) .. controls (465.09,463.77) and (459.64,469.5) .. (452.92,469.5) .. controls (446.2,469.5) and (440.75,463.77) .. (440.75,456.71) -- cycle ;
%Shape: Rectangle [id:dp19836085870346842] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (561,289.49) -- (687,289.49) -- (687,459.12) -- (561,459.12) -- cycle ;
%Shape: Rectangle [id:dp6247261615410618] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (611.83,276.5) -- (636.89,276.5) -- (636.89,302.48) -- (611.83,302.48) -- cycle ;
%Shape: Rectangle [id:dp6330071020210062] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (651.92,276.5) -- (676.98,276.5) -- (676.98,302.48) -- (651.92,302.48) -- cycle ;
%Shape: Ellipse [id:dp6119368827298126] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (586.06,458.92) .. controls (586.06,451.86) and (591.51,446.13) .. (598.23,446.13) .. controls (604.95,446.13) and (610.4,451.86) .. (610.4,458.92) .. controls (610.4,465.99) and (604.95,471.71) .. (598.23,471.71) .. controls (591.51,471.71) and (586.06,465.99) .. (586.06,458.92) -- cycle ;
%Shape: Ellipse [id:dp8415139810064076] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (639.75,459.71) .. controls (639.75,452.64) and (645.2,446.92) .. (651.92,446.92) .. controls (658.64,446.92) and (664.09,452.64) .. (664.09,459.71) .. controls (664.09,466.77) and (658.64,472.5) .. (651.92,472.5) .. controls (645.2,472.5) and (639.75,466.77) .. (639.75,459.71) -- cycle ;
%Shape: Rectangle [id:dp35489571889189175] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (54.83,276.5) -- (79.89,276.5) -- (79.89,302.48) -- (54.83,302.48) -- cycle ;
%Shape: Rectangle [id:dp5860676894658996] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (370.83,274.5) -- (395.89,274.5) -- (395.89,300.48) -- (370.83,300.48) -- cycle ;
%Curve Lines [id:da39500554362445706] 
\draw    (298.92,473.5) .. controls (416,586) and (246,124) .. (463,272.5) ;
\fill [shift={(463,272.5)}, rotate = 214.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da09289525673397647] 
\draw    (652.92,468.5) -- (643.59,498.59) ;
\fill [shift={(643,500.5)}, rotate = 287.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp34880079868132174] 
\draw [sa switch]   (354.5,135.75) .. controls (354.5,121.94) and (365.69,110.75) .. (379.5,110.75) .. controls (393.31,110.75) and (404.5,121.94) .. (404.5,135.75) .. controls (404.5,149.56) and (393.31,160.75) .. (379.5,160.75) .. controls (365.69,160.75) and (354.5,149.56) .. (354.5,135.75) -- cycle ;
%Shape: Circle [id:dp5873722847661147] 
\draw [sa switch]   (608.5,110.75) .. controls (608.5,96.94) and (619.69,85.75) .. (633.5,85.75) .. controls (647.31,85.75) and (658.5,96.94) .. (658.5,110.75) .. controls (658.5,124.56) and (647.31,135.75) .. (633.5,135.75) .. controls (619.69,135.75) and (608.5,124.56) .. (608.5,110.75) -- cycle ;
%Straight Lines [id:da7872083217719013] 
\draw    (115,62.5) -- (352.59,135.17) ;
\fill [shift={(354.5,135.75)}, rotate = 197.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4165728341264414] 
\draw    (124,51.5) -- (607.01,97.31) ;
\fill [shift={(609,97.5)}, rotate = 185.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da24380578496219596] 
\draw    (357,146.5) -- (113.76,278.55) ;
\fill [shift={(112,279.5)}, rotate = 331.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5576040036589585] 
\draw    (362.6,155.8) -- (274.19,274.89) ;
\fill [shift={(273,276.5)}, rotate = 306.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da11589666339218874] 
\draw    (633.5,135.75) -- (151.92,276.94) ;
\fill [shift={(150,277.5)}, rotate = 343.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp3646627433163694] 
\draw [sa switch]   (610.5,39.75) .. controls (610.5,25.94) and (621.69,14.75) .. (635.5,14.75) .. controls (649.31,14.75) and (660.5,25.94) .. (660.5,39.75) .. controls (660.5,53.56) and (649.31,64.75) .. (635.5,64.75) .. controls (621.69,64.75) and (610.5,53.56) .. (610.5,39.75) -- cycle ;
%Shape: Circle [id:dp702261203533775] 
\draw [sa switch]   (73.5,41.75) .. controls (73.5,27.94) and (84.69,16.75) .. (98.5,16.75) .. controls (112.31,16.75) and (123.5,27.94) .. (123.5,41.75) .. controls (123.5,55.56) and (112.31,66.75) .. (98.5,66.75) .. controls (84.69,66.75) and (73.5,55.56) .. (73.5,41.75) -- cycle ;
%Straight Lines [id:da12815663885568895] 
\draw    (386.2,160.6) -- (423.85,271.11) ;
\fill [shift={(424.5,273)}, rotate = 251.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7049977963093406] 
\draw    (403,147.8) -- (621.28,276.48) ;
\fill [shift={(623,277.5)}, rotate = 210.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7107675230380854] 
\draw    (113,141.5) -- (380.71,273.12) ;
\fill [shift={(382.5,274)}, rotate = 206.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da36088935934343414] 
\draw    (660.5,39.75) .. controls (689.07,45.17) and (688.52,3.53) .. (662.7,24.26) ;
\fill [shift={(661.5,25.25)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da4878322582026515] 
\draw    (20,455) .. controls (33,498.5) and (48,485.5) .. (83.23,472.71) ;
%Curve Lines [id:da5266689836616543] 
\draw    (20,455) .. controls (50,562.5) and (205.23,502.71) .. (245.23,472.71) ;
%Curve Lines [id:da03931390500168219] 
\draw    (20,455) .. controls (40,599.5) and (368,519) .. (399.23,468.71) ;
%Curve Lines [id:da5952519274462054] 
\draw    (20,455) .. controls (44,643.5) and (529,506) .. (598.23,471.71) ;
%Curve Lines [id:da9444942938721259] 
\draw    (452.92,469.5) .. controls (516,496) and (520,466) .. (524,418) ;
%Curve Lines [id:da8384647066953155] 
\draw    (20,455) .. controls (13,414.5) and (-3,141.5) .. (29,62.5) .. controls (44.68,38.98) and (39.23,41.39) .. (71.01,40.56) ;
\fill [shift={(73,40.5)}, rotate = 178.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da12153687721529338] 
\draw    (540,317) .. controls (550.95,276.7) and (559.91,233.93) .. (663.43,276.35) ;
\fill [shift={(665,277)}, rotate = 202.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da7108291966143778] 
\draw    (136.92,473.5) .. controls (261,553.5) and (90,175.5) .. (313,277.5) ;
\fill [shift={(313,277.5)}, rotate = 204.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Triangle [id:dp1626411166444761] 
\draw  [sa player two,fill=SAfigurePlayerTwo  ,fill opacity=1 ] (228.05,277.89) -- (240.57,303.87) -- (215.52,303.87) -- cycle ;
%Shape: Triangle [id:dp18241759816704262] 
\draw  [sa player two,fill=SAfigurePlayerTwo  ,fill opacity=1 ] (581.05,276.89) -- (593.57,302.87) -- (568.52,302.87) -- cycle ;

% Text Node
\draw (37,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\dotsc ,n$};
% Text Node
\draw (231.5,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {($\displaystyle D+1) n+2$};
% Text Node
\draw (98.50,41.75) node [sa node label large] {$o$};
% Text Node
\draw (65.5,152.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (86.9,150.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (168.0,146.0) node [sa edge label] {$n$};
% Text Node
\draw (113,146.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (635.5,39.75) node [sa node label large] {$d$};
% Text Node
\draw (98.50,120.75) node [sa node label] {$\displaystyle as$};
% Text Node
\draw (633.50,525.75) node [sa node label] {$\overline d$};
% Text Node
\draw (56.83,305.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{1}$};
% Text Node
\draw (98.83,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{1}$};
% Text Node
\draw (136.35,305.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{1}$};
% Text Node
\draw (70.52,427.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{1}$};
% Text Node
\draw (123.36,428.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{1}$};
% Text Node
\draw (84.72,359.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Ex_{1}$};
% Text Node
\draw (228.05,312.0) node [sa node label] {$as_{2}$};
% Text Node
\draw (260.83,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{2}$};
% Text Node
\draw (297.95,306.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{2}$};
% Text Node
\draw (232.52,427.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{2}$};
% Text Node
\draw (285.36,427.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{2}$};
% Text Node
\draw (239.72,363.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle R^{\prime } x_{2}$};
% Text Node
\draw (372.83,303.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{3}$};
% Text Node
\draw (414.83,302.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{3}$};
% Text Node
\draw (454.92,302.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{3}$};
% Text Node
\draw (386.92,425.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{3}$};
% Text Node
\draw (439.36,425.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{3}$};
% Text Node
\draw (400.72,355.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Ex_{3}$};
% Text Node
\draw (581.05,311.0) node [sa node label] {$as_{n}$};
% Text Node
\draw (611,304.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{n}$};
% Text Node
\draw (650.95,304.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{n}$};
% Text Node
\draw (587.12,428.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{n}$};
% Text Node
\draw (640.36,428.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{n}$};
% Text Node
\draw (599.72,358.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle R^{\prime } x_{n}$};
% Text Node
\draw (507.72,353.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle ...$};
% Text Node
\draw (379.50,135.75) node [sa node label] {$\displaystyle ag$};
% Text Node
\draw (633.50,110.75) node [sa node label] {$\displaystyle ver$};
% Text Node
\draw (222,75.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n+1,\dotsc ,( D+1) n$};
% Text Node
\draw (232.2,44.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( D+1) n+1$};
% Text Node
\draw (322.0,129.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (344.0,151.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (390.0,176.0) node [sa edge label,fill=white,inner sep=1pt] {$\displaystyle 3,\dotsc$};
% Text Node
\draw (438,148) node [sa edge label] {$n$};
% Text Node
\draw (635.5,138.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (143.0,143.0) node [sa edge label,fill=white,inner sep=1pt] {$\displaystyle \dotsc$};


\end{tikzpicture}


==> figures_tikz_work/fig13.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Shape: Rectangle [id:dp5459162313645731] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22,16) -- (527,16) -- (527,335.39) -- (22,335.39) -- cycle ;
%Shape: Square [id:dp4131041891402363] 
\draw [sa player one]   (15,139.5) -- (65,139.5) -- (65,189.5) -- (15,189.5) -- cycle ;
%Shape: Square [id:dp9038868508017577] 
\draw [sa player one]   (16,265.5) -- (66,265.5) -- (66,315.5) -- (16,315.5) -- cycle ;
%Shape: Circle [id:dp6868652261076984] 
\draw [sa switch]   (131.83,94.33) .. controls (131.83,80.53) and (143.03,69.33) .. (156.83,69.33) .. controls (170.64,69.33) and (181.83,80.53) .. (181.83,94.33) .. controls (181.83,108.14) and (170.64,119.33) .. (156.83,119.33) .. controls (143.03,119.33) and (131.83,108.14) .. (131.83,94.33) -- cycle ;
%Shape: Circle [id:dp4918368111146285] 
\draw [sa switch]   (131.83,224) .. controls (131.83,210.19) and (143.03,199) .. (156.83,199) .. controls (170.64,199) and (181.83,210.19) .. (181.83,224) .. controls (181.83,237.81) and (170.64,249) .. (156.83,249) .. controls (143.03,249) and (131.83,237.81) .. (131.83,224) -- cycle ;
%Shape: Rectangle [id:dp7176011081533025] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (330,71) -- (400,71) -- (400,111) -- (330,111) -- cycle ;
%Shape: Rectangle [id:dp6576606491610688] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (331,197) -- (401,197) -- (401,237) -- (331,237) -- cycle ;
%Straight Lines [id:da7086817820179654] 
\draw    (65.08,81.83) -- (129.87,93.97) ;
\fill [shift={(131.83,94.33)}, rotate = 190.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da26750366077483223] 
\draw    (65.08,81.83) -- (130.98,222.19) ;
\fill [shift={(131.83,224)}, rotate = 244.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5352951847568728] 
\draw    (66,164) -- (130.46,95.79) ;
\fill [shift={(131.83,94.33)}, rotate = 133.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da21979391072462695] 
\draw    (66,164) -- (130.36,222.65) ;
\fill [shift={(131.83,224)}, rotate = 222.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9505895683923682] 
\draw    (65,289) -- (131.18,96.22) ;
\fill [shift={(131.83,94.33)}, rotate = 108.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da25040632999932044] 
\draw    (65,289) -- (130.4,225.39) ;
\fill [shift={(131.83,224)}, rotate = 135.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7320702114008824] 
\draw    (181.83,94.33) -- (326,92.42) ;
\fill [shift={(328,92.39)}, rotate = 179.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da23661348590504683] 
\draw    (181.83,224) -- (326,221.43) ;
\fill [shift={(328,221.39)}, rotate = 178.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da6602559308458651] 
\draw    (181.83,94.33) .. controls (202,-11.61) and (397.5,42) .. (520.5,94) ;
\fill [shift={(520.5,94)}, rotate = 202.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da33701297818705234] 
\draw    (181.83,224) .. controls (182.99,159.71) and (418.13,160) .. (518.99,94.99) ;
\fill [shift={(520.5,94)}, rotate = 146.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7636279148238292] 
\draw    (403,91) -- (518.5,93.95) ;
\fill [shift={(520.5,94)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8438530327947531] 
\draw    (401,218) -- (519.11,95.44) ;
\fill [shift={(520.5,94)}, rotate = 133.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp4559505506240362] 
\draw [sa switch]   (483,217.39) .. controls (483,203.58) and (494.19,192.39) .. (508,192.39) .. controls (521.81,192.39) and (533,203.58) .. (533,217.39) .. controls (533,231.2) and (521.81,242.39) .. (508,242.39) .. controls (494.19,242.39) and (483,231.2) .. (483,217.39) -- cycle ;
%Shape: Circle [id:dp7350586729943709] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (328,92.39) .. controls (328,89.35) and (330.46,86.89) .. (333.5,86.89) .. controls (336.54,86.89) and (339,89.35) .. (339,92.39) .. controls (339,95.43) and (336.54,97.89) .. (333.5,97.89) .. controls (330.46,97.89) and (328,95.43) .. (328,92.39) -- cycle ;
%Shape: Circle [id:dp7597075751577089] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (397.5,91) .. controls (397.5,87.96) and (399.96,85.5) .. (403,85.5) .. controls (406.04,85.5) and (408.5,87.96) .. (408.5,91) .. controls (408.5,94.04) and (406.04,96.5) .. (403,96.5) .. controls (399.96,96.5) and (397.5,94.04) .. (397.5,91) -- cycle ;
%Shape: Circle [id:dp10990612322721849] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (322.5,221.39) .. controls (322.5,218.35) and (324.96,215.89) .. (328,215.89) .. controls (331.04,215.89) and (333.5,218.35) .. (333.5,221.39) .. controls (333.5,224.43) and (331.04,226.89) .. (328,226.89) .. controls (324.96,226.89) and (322.5,224.43) .. (322.5,221.39) -- cycle ;
%Shape: Circle [id:dp32531434907536205] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (395.5,218) .. controls (395.5,214.96) and (397.96,212.5) .. (401,212.5) .. controls (404.04,212.5) and (406.5,214.96) .. (406.5,218) .. controls (406.5,221.04) and (404.04,223.5) .. (401,223.5) .. controls (397.96,223.5) and (395.5,221.04) .. (395.5,218) -- cycle ;
%Curve Lines [id:da21075921997809055] 
\draw    (181.83,224) .. controls (203,262.39) and (337,312.39) .. (483,217.39) ;
\fill [shift={(483,217.39)}, rotate = 146.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da2190539498770141] 
\draw    (181.83,94.33) .. controls (182.99,169.02) and (424.57,161.47) .. (482.15,216.56) ;
\fill [shift={(483,217.39)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp9342160104511523] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (520.5,94) .. controls (520.5,90.96) and (522.96,88.5) .. (526,88.5) .. controls (529.04,88.5) and (531.5,90.96) .. (531.5,94) .. controls (531.5,97.04) and (529.04,99.5) .. (526,99.5) .. controls (522.96,99.5) and (520.5,97.04) .. (520.5,94) -- cycle ;
%Shape: Triangle [id:dp14313154341078937] 
\draw [sa player two]   (40.08,31.83) -- (65.08,81.83) -- (15.08,81.83) -- cycle ;

% Text Node
\draw (40.08,65.16) node [sa triangle label] {$as_{i}$};
% Text Node
\draw (40.00,164.50) node [sa node label] {$\displaystyle ag_{i}$};
% Text Node
\draw (41.00,290.50) node [sa node label] {$\displaystyle ver_{i}$};
% Text Node
\draw (156.83,94.33) node [sa node label] {$\displaystyle x_{i}^{T}$};
% Text Node
\draw (156.83,224.00) node [sa node label] {$\displaystyle x_{i}^{F}$};
% Text Node
\draw (351,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Neg}_{i}$};
% Text Node
\draw (352,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Pos}_{i}$};
% Text Node
\draw (230.0,72.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\dotsc ,D+1$};
% Text Node
\draw (230.0,200.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\dotsc ,D+1$};
% Text Node
\draw (501.5,64.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{i}$};
% Text Node
\draw (178,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (183,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (508,217.39) node [sa node label] {$\displaystyle next_{i}$};
% Text Node
\draw (200,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D+2$};
% Text Node
\draw (217,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D+2$};


\end{tikzpicture}


==> figures_tikz_work/fig14.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,157); %set diagram left start at 0, and has height of 157

%Shape: Circle [id:dp020268226577677018] 
\draw [sa switch]   (12.5,56.5) .. controls (12.5,42.69) and (23.69,31.5) .. (37.5,31.5) .. controls (51.31,31.5) and (62.5,42.69) .. (62.5,56.5) .. controls (62.5,70.31) and (51.31,81.5) .. (37.5,81.5) .. controls (23.69,81.5) and (12.5,70.31) .. (12.5,56.5) -- cycle ;
%Straight Lines [id:da884577068403726] 
\draw    (62.5,56.5) -- (214.02,37.75) ;
\fill [shift={(216,37.5)}, rotate = 172.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7134554767519592] 
\draw    (62.5,56.5) -- (236.6,112.88) ;
\fill [shift={(238.5,113.5)}, rotate = 197.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp8560121729771555] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (21,11.5) -- (219,11.5) -- (219,144.5) -- (21,144.5) -- cycle ;
%Shape: Circle [id:dp4790576804173936] 
\draw [sa switch]   (238.5,113.5) .. controls (238.5,99.69) and (249.69,88.5) .. (263.5,88.5) .. controls (277.31,88.5) and (288.5,99.69) .. (288.5,113.5) .. controls (288.5,127.31) and (277.31,138.5) .. (263.5,138.5) .. controls (249.69,138.5) and (238.5,127.31) .. (238.5,113.5) -- cycle ;
%Shape: Circle [id:dp4872659277604967] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (210.5,37.5) .. controls (210.5,34.46) and (212.96,32) .. (216,32) .. controls (219.04,32) and (221.5,34.46) .. (221.5,37.5) .. controls (221.5,40.54) and (219.04,43) .. (216,43) .. controls (212.96,43) and (210.5,40.54) .. (210.5,37.5) -- cycle ;

% Text Node
\draw (75,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,2$};
% Text Node
\draw (66.5,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (263.50,113.50) node [sa node label] {$d$};
% Text Node
\draw (37.50,56.50) node [sa node label] {$\displaystyle c_{l}$};


\end{tikzpicture}


==> figures_tikz_work/fig15.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Shape: Circle [id:dp14871631382844197] 
\draw [sa switch]   (252.67,34.4) .. controls (252.67,26.12) and (259.38,19.4) .. (267.67,19.4) .. controls (275.95,19.4) and (282.67,26.12) .. (282.67,34.4) .. controls (282.67,42.68) and (275.95,49.4) .. (267.67,49.4) .. controls (259.38,49.4) and (252.67,42.68) .. (252.67,34.4) -- cycle ;
%Shape: Circle [id:dp05875330950122026] 
\draw [sa switch]   (85.67,72.4) .. controls (85.67,64.12) and (92.38,57.4) .. (100.67,57.4) .. controls (108.95,57.4) and (115.67,64.12) .. (115.67,72.4) .. controls (115.67,80.68) and (108.95,87.4) .. (100.67,87.4) .. controls (92.38,87.4) and (85.67,80.68) .. (85.67,72.4) -- cycle ;
%Curve Lines [id:da03063597474811952] 
\draw    (36,70.17) .. controls (48.81,79.03) and (56.76,94.69) .. (84.39,73.4) ;
\fill [shift={(85.67,72.4)}, rotate = 141.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp4514184572282871] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,7.5) -- (306.4,7.5) -- (306.4,97) -- (69,97) -- cycle ;
%Shape: Diamond [id:dp9030388088037689] 
\draw [sa random]   (26.35,36.3) -- (46.6,56.68) -- (26.35,77.05) -- (6.1,56.68) -- cycle ;
%Curve Lines [id:da6996872609658735] 
\draw    (38,47.17) .. controls (42.98,9.36) and (166.75,8.51) .. (251.39,34.01) ;
\fill [shift={(252.67,34.4)}, rotate = 197.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (267.67,34.40) node [sa node label] {$\displaystyle d$};
% Text Node
\draw (100.67,72.40) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (73.4,26.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {G};
% Text Node
\draw (26.35,56.67) node [sa node label] {$\displaystyle o^{\prime }$};


\end{tikzpicture}


==> figures_tikz_work/fig16.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,105); %set diagram left start at 0, and has height of 105

%Shape: Circle [id:dp5669322437793738] 
\draw [sa switch]   (206.67,75.4) .. controls (206.67,67.12) and (213.38,60.4) .. (221.67,60.4) .. controls (229.95,60.4) and (236.67,67.12) .. (236.67,75.4) .. controls (236.67,83.68) and (229.95,90.4) .. (221.67,90.4) .. controls (213.38,90.4) and (206.67,83.68) .. (206.67,75.4) -- cycle ;
%Shape: Circle [id:dp7374346015429776] 
\draw [sa switch]   (85.67,72.4) .. controls (85.67,64.12) and (92.38,57.4) .. (100.67,57.4) .. controls (108.95,57.4) and (115.67,64.12) .. (115.67,72.4) .. controls (115.67,80.68) and (108.95,87.4) .. (100.67,87.4) .. controls (92.38,87.4) and (85.67,80.68) .. (85.67,72.4) -- cycle ;
%Curve Lines [id:da8489137835431684] 
\draw    (36,70.17) .. controls (48.81,79.03) and (56.76,94.69) .. (84.39,73.4) ;
\fill [shift={(85.67,72.4)}, rotate = 141.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp5377253201777799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,7.5) -- (306.4,7.5) -- (306.4,97) -- (69,97) -- cycle ;
%Shape: Diamond [id:dp44959983447735774] 
\draw [sa random]   (26.35,36.3) -- (46.6,56.68) -- (26.35,77.05) -- (6.1,56.68) -- cycle ;
%Curve Lines [id:da931421614068543] 
\draw    (38,47.17) .. controls (42.95,9.55) and (217.46,10.15) .. (221.59,58.91) ;
\fill [shift={(221.67,60.4)}, rotate = 269.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (221.67,75.40) node [sa node label] {$\displaystyle \overline{d}$};
% Text Node
\draw (100.67,72.40) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (73.4,26.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {G};
% Text Node
\draw (26.35,56.67) node [sa node label] {$\displaystyle o^{\prime }$};


\end{tikzpicture}


==> figures_tikz_work/fig17.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,904); %set diagram left start at 0, and has height of 904

%Straight Lines [id:da31324384680158324] 
\draw    (123.5,41.75) -- (608.5,39.76) ;
\fill [shift={(610.5,39.75)}, rotate = 179.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp10360764076985274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (208,290.49) -- (334,290.49) -- (334,395.5) -- (208,395.5) -- cycle ;
%Shape: Diamond [id:dp9862747521717692] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (273,276.5) -- (285.17,289.29) -- (273,302.08) -- (260.83,289.29) -- cycle ;
%Shape: Ellipse [id:dp3408731807092851] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (233.06,392.92) .. controls (233.06,385.86) and (238.51,380.13) .. (245.23,380.13) .. controls (251.95,380.13) and (257.4,385.86) .. (257.4,392.92) .. controls (257.4,399.99) and (251.95,405.71) .. (245.23,405.71) .. controls (238.51,405.71) and (233.06,399.99) .. (233.06,392.92) -- cycle ;
%Shape: Ellipse [id:dp7186155845204079] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (286.75,393.71) .. controls (286.75,386.64) and (292.2,380.92) .. (298.92,380.92) .. controls (305.64,380.92) and (311.09,386.64) .. (311.09,393.71) .. controls (311.09,400.77) and (305.64,406.5) .. (298.92,406.5) .. controls (292.2,406.5) and (286.75,400.77) .. (286.75,393.71) -- cycle ;
%Straight Lines [id:da9625369824219738] 
\draw    (77.92,534.5) -- (60.12,560.84) ;
\fill [shift={(59,562.5)}, rotate = 304.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp27575574546650494] 
\draw [sa switch]   (354.5,135.75) .. controls (354.5,121.94) and (365.69,110.75) .. (379.5,110.75) .. controls (393.31,110.75) and (404.5,121.94) .. (404.5,135.75) .. controls (404.5,149.56) and (393.31,160.75) .. (379.5,160.75) .. controls (365.69,160.75) and (354.5,149.56) .. (354.5,135.75) -- cycle ;
%Shape: Circle [id:dp5299884286995797] 
\draw [sa switch]   (449.5,545.75) .. controls (449.5,531.94) and (460.69,520.75) .. (474.5,520.75) .. controls (488.31,520.75) and (499.5,531.94) .. (499.5,545.75) .. controls (499.5,559.56) and (488.31,570.75) .. (474.5,570.75) .. controls (460.69,570.75) and (449.5,559.56) .. (449.5,545.75) -- cycle ;
%Straight Lines [id:da3662623332142707] 
\draw    (115,62.5) -- (352.59,135.17) ;
\fill [shift={(354.5,135.75)}, rotate = 197.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da2921311224170251] 
\draw    (357,146.5) -- (101.78,276.59) ;
\fill [shift={(100,277.5)}, rotate = 332.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da1796844733955294] 
\draw    (362.6,155.8) -- (274.19,274.89) ;
\fill [shift={(273,276.5)}, rotate = 306.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp0939570588435723] 
\draw [sa switch]   (610.5,39.75) .. controls (610.5,25.94) and (621.69,14.75) .. (635.5,14.75) .. controls (649.31,14.75) and (660.5,25.94) .. (660.5,39.75) .. controls (660.5,53.56) and (649.31,64.75) .. (635.5,64.75) .. controls (621.69,64.75) and (610.5,53.56) .. (610.5,39.75) -- cycle ;
%Shape: Circle [id:dp6431856561356066] 
\draw [sa switch]   (73.5,41.75) .. controls (73.5,27.94) and (84.69,16.75) .. (98.5,16.75) .. controls (112.31,16.75) and (123.5,27.94) .. (123.5,41.75) .. controls (123.5,55.56) and (112.31,66.75) .. (98.5,66.75) .. controls (84.69,66.75) and (73.5,55.56) .. (73.5,41.75) -- cycle ;
%Straight Lines [id:da2958477554906396] 
\draw    (386.2,160.6) -- (438.15,271.69) ;
\fill [shift={(439,273.5)}, rotate = 244.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da19217490115972646] 
\draw    (403,147.8) -- (616.27,271.5) ;
\fill [shift={(618,272.5)}, rotate = 210.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da9966387301987689] 
\draw    (660.5,39.75) .. controls (689.07,45.17) and (688.52,3.53) .. (662.7,24.26) ;
\fill [shift={(661.5,25.25)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da38375031858246333] 
\draw    (17,406.5) .. controls (92,417.5) and (59,415.5) .. (72.23,406.71) ;
%Curve Lines [id:da8764571364956923] 
\draw    (17,406.5) .. controls (120,479.5) and (161,418.5) .. (245.23,405.71) ;
%Curve Lines [id:da13864106395598097] 
\draw    (17,406.5) .. controls (109,509.5) and (322,418.5) .. (411.23,402.71) ;
%Curve Lines [id:da9655317831551806] 
\draw    (17,406.5) .. controls (97,531.5) and (397,431.5) .. (590.23,401.71) ;
%Curve Lines [id:da6352195238715233] 
\draw    (17,406.5) .. controls (10,366) and (-3,141.5) .. (29,62.5) .. controls (44.68,38.98) and (39.23,41.39) .. (71.01,40.56) ;
\fill [shift={(73,40.5)}, rotate = 178.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp16723889338115172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (35,291.49) -- (161,291.49) -- (161,396.5) -- (35,396.5) -- cycle ;
%Shape: Diamond [id:dp8553007725349842] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (100,277.5) -- (112.17,290.29) -- (100,303.08) -- (87.83,290.29) -- cycle ;
%Shape: Ellipse [id:dp4103080747542962] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (60.06,393.92) .. controls (60.06,386.86) and (65.51,381.13) .. (72.23,381.13) .. controls (78.95,381.13) and (84.4,386.86) .. (84.4,393.92) .. controls (84.4,400.99) and (78.95,406.71) .. (72.23,406.71) .. controls (65.51,406.71) and (60.06,400.99) .. (60.06,393.92) -- cycle ;
%Shape: Ellipse [id:dp2901718587197941] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (113.75,394.71) .. controls (113.75,387.64) and (119.2,381.92) .. (125.92,381.92) .. controls (132.64,381.92) and (138.09,387.64) .. (138.09,394.71) .. controls (138.09,401.77) and (132.64,407.5) .. (125.92,407.5) .. controls (119.2,407.5) and (113.75,401.77) .. (113.75,394.71) -- cycle ;
%Shape: Rectangle [id:dp6947205372825878] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (374,287.49) -- (500,287.49) -- (500,392.5) -- (374,392.5) -- cycle ;
%Shape: Diamond [id:dp24065353956070457] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (439,273.5) -- (451.17,286.29) -- (439,299.08) -- (426.83,286.29) -- cycle ;
%Shape: Ellipse [id:dp6819392604840608] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (399.06,389.92) .. controls (399.06,382.86) and (404.51,377.13) .. (411.23,377.13) .. controls (417.95,377.13) and (423.4,382.86) .. (423.4,389.92) .. controls (423.4,396.99) and (417.95,402.71) .. (411.23,402.71) .. controls (404.51,402.71) and (399.06,396.99) .. (399.06,389.92) -- cycle ;
%Shape: Ellipse [id:dp6731691655521954] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (452.75,390.71) .. controls (452.75,383.64) and (458.2,377.92) .. (464.92,377.92) .. controls (471.64,377.92) and (477.09,383.64) .. (477.09,390.71) .. controls (477.09,397.77) and (471.64,403.5) .. (464.92,403.5) .. controls (458.2,403.5) and (452.75,397.77) .. (452.75,390.71) -- cycle ;
%Shape: Rectangle [id:dp3592109563043744] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (553,286.49) -- (679,286.49) -- (679,391.5) -- (553,391.5) -- cycle ;
%Shape: Diamond [id:dp8755363537153231] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (618,272.5) -- (630.17,285.29) -- (618,298.08) -- (605.83,285.29) -- cycle ;
%Shape: Ellipse [id:dp22892493070065423] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (578.06,388.92) .. controls (578.06,381.86) and (583.51,376.13) .. (590.23,376.13) .. controls (596.95,376.13) and (602.4,381.86) .. (602.4,388.92) .. controls (602.4,395.99) and (596.95,401.71) .. (590.23,401.71) .. controls (583.51,401.71) and (578.06,395.99) .. (578.06,388.92) -- cycle ;
%Shape: Ellipse [id:dp7161891972095022] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (631.75,389.71) .. controls (631.75,382.64) and (637.2,376.92) .. (643.92,376.92) .. controls (650.64,376.92) and (656.09,382.64) .. (656.09,389.71) .. controls (656.09,396.77) and (650.64,402.5) .. (643.92,402.5) .. controls (637.2,402.5) and (631.75,396.77) .. (631.75,389.71) -- cycle ;
%Shape: Circle [id:dp1998756548582874] 
\draw [sa switch]   (108.3,581.75) .. controls (108.3,567.94) and (119.49,556.75) .. (133.3,556.75) .. controls (147.11,556.75) and (158.3,567.94) .. (158.3,581.75) .. controls (158.3,595.56) and (147.11,606.75) .. (133.3,606.75) .. controls (119.49,606.75) and (108.3,595.56) .. (108.3,581.75) -- cycle ;
%Curve Lines [id:da23482991189981695] 
\draw    (157.8,589) .. controls (186.36,594.42) and (185.82,552.78) .. (160,573.51) ;
\fill [shift={(158.8,574.5)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp14238534268698122] 
\draw [sa switch]   (16.3,583.75) .. controls (16.3,569.94) and (27.49,558.75) .. (41.3,558.75) .. controls (55.11,558.75) and (66.3,569.94) .. (66.3,583.75) .. controls (66.3,597.56) and (55.11,608.75) .. (41.3,608.75) .. controls (27.49,608.75) and (16.3,597.56) .. (16.3,583.75) -- cycle ;
%Curve Lines [id:da7758661569607324] 
\draw    (65.8,591) .. controls (94.36,596.42) and (93.82,554.78) .. (68,575.51) ;
\fill [shift={(66.8,576.5)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Diamond [id:dp13668584993138921] 
\draw [sa random]   (92.5,499.75) -- (117.5,524.75) -- (92.5,549.75) -- (67.5,524.75) -- cycle ;
%Straight Lines [id:da5839066453851818] 
\draw    (101.96,535.75) -- (118.79,557.91) ;
\fill [shift={(120,559.5)}, rotate = 232.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8114792408749412] 
\draw    (125.92,407.5) -- (93.18,497.87) ;
\fill [shift={(92.5,499.75)}, rotate = 289.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8035181880534099] 
\draw    (298.92,406.5) -- (94.32,498.93) ;
\fill [shift={(92.5,499.75)}, rotate = 335.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da2157306714826024] 
\draw    (464.92,403.5) -- (94.44,499.25) ;
\fill [shift={(92.5,499.75)}, rotate = 345.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da779811262875082] 
\draw    (643.92,402.5) -- (94.47,499.4) ;
\fill [shift={(92.5,499.75)}, rotate = 350] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp6957580851682561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,675.49) -- (156,675.49) -- (156,780.5) -- (30,780.5) -- cycle ;
%Shape: Ellipse [id:dp7395875945276664] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (80.06,779.92) .. controls (80.06,772.86) and (85.51,767.13) .. (92.23,767.13) .. controls (98.95,767.13) and (104.4,772.86) .. (104.4,779.92) .. controls (104.4,786.99) and (98.95,792.71) .. (92.23,792.71) .. controls (85.51,792.71) and (80.06,786.99) .. (80.06,779.92) -- cycle ;
%Shape: Ellipse [id:dp5657400243406141] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (112.75,674.71) .. controls (112.75,667.64) and (118.2,661.92) .. (124.92,661.92) .. controls (131.64,661.92) and (137.09,667.64) .. (137.09,674.71) .. controls (137.09,681.77) and (131.64,687.5) .. (124.92,687.5) .. controls (118.2,687.5) and (112.75,681.77) .. (112.75,674.71) -- cycle ;
%Curve Lines [id:da46994277193195355] 
\draw    (123,51) .. controls (188,78.5) and (632,64.5) .. (646,136.5) ;
%Curve Lines [id:da8946481799166566] 
\draw    (645,473.5) .. controls (701,493.5) and (708,179.5) .. (646,136.5) ;
%Curve Lines [id:da5856931610285934] 
\draw    (645,473.5) .. controls (646.97,475.47) and (479.15,480.35) .. (474.59,518.96) ;
\fill [shift={(474.5,520.75)}, rotate = 269.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Ellipse [id:dp7562649874176939] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (51.06,673.41) .. controls (51.06,666.35) and (56.51,660.62) .. (63.23,660.62) .. controls (69.95,660.62) and (75.4,666.35) .. (75.4,673.41) .. controls (75.4,680.48) and (69.95,686.2) .. (63.23,686.2) .. controls (56.51,686.2) and (51.06,680.48) .. (51.06,673.41) -- cycle ;
%Shape: Rectangle [id:dp4263060665790914] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (180,675.49) -- (306,675.49) -- (306,780.5) -- (180,780.5) -- cycle ;
%Shape: Ellipse [id:dp6728973405572931] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (230.06,779.92) .. controls (230.06,772.86) and (235.51,767.13) .. (242.23,767.13) .. controls (248.95,767.13) and (254.4,772.86) .. (254.4,779.92) .. controls (254.4,786.99) and (248.95,792.71) .. (242.23,792.71) .. controls (235.51,792.71) and (230.06,786.99) .. (230.06,779.92) -- cycle ;
%Shape: Ellipse [id:dp46899506144298964] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (262.75,674.71) .. controls (262.75,667.64) and (268.2,661.92) .. (274.92,661.92) .. controls (281.64,661.92) and (287.09,667.64) .. (287.09,674.71) .. controls (287.09,681.77) and (281.64,687.5) .. (274.92,687.5) .. controls (268.2,687.5) and (262.75,681.77) .. (262.75,674.71) -- cycle ;
%Shape: Ellipse [id:dp8249107634151136] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (201.06,673.41) .. controls (201.06,666.35) and (206.51,660.62) .. (213.23,660.62) .. controls (219.95,660.62) and (225.4,666.35) .. (225.4,673.41) .. controls (225.4,680.48) and (219.95,686.2) .. (213.23,686.2) .. controls (206.51,686.2) and (201.06,680.48) .. (201.06,673.41) -- cycle ;
%Shape: Rectangle [id:dp9220225022489899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (325,675.49) -- (451,675.49) -- (451,780.5) -- (325,780.5) -- cycle ;
%Shape: Ellipse [id:dp3494957573442101] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (375.06,779.92) .. controls (375.06,772.86) and (380.51,767.13) .. (387.23,767.13) .. controls (393.95,767.13) and (399.4,772.86) .. (399.4,779.92) .. controls (399.4,786.99) and (393.95,792.71) .. (387.23,792.71) .. controls (380.51,792.71) and (375.06,786.99) .. (375.06,779.92) -- cycle ;
%Shape: Ellipse [id:dp3804324660840761] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (407.75,674.71) .. controls (407.75,667.64) and (413.2,661.92) .. (419.92,661.92) .. controls (426.64,661.92) and (432.09,667.64) .. (432.09,674.71) .. controls (432.09,681.77) and (426.64,687.5) .. (419.92,687.5) .. controls (413.2,687.5) and (407.75,681.77) .. (407.75,674.71) -- cycle ;
%Shape: Ellipse [id:dp9763581463740816] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (346.06,673.41) .. controls (346.06,666.35) and (351.51,660.62) .. (358.23,660.62) .. controls (364.95,660.62) and (370.4,666.35) .. (370.4,673.41) .. controls (370.4,680.48) and (364.95,686.2) .. (358.23,686.2) .. controls (351.51,686.2) and (346.06,680.48) .. (346.06,673.41) -- cycle ;
%Shape: Rectangle [id:dp5643204264193622] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (532,674.49) -- (658,674.49) -- (658,779.5) -- (532,779.5) -- cycle ;
%Shape: Ellipse [id:dp7689913667856461] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (582.06,778.92) .. controls (582.06,771.86) and (587.51,766.13) .. (594.23,766.13) .. controls (600.95,766.13) and (606.4,771.86) .. (606.4,778.92) .. controls (606.4,785.99) and (600.95,791.71) .. (594.23,791.71) .. controls (587.51,791.71) and (582.06,785.99) .. (582.06,778.92) -- cycle ;
%Shape: Ellipse [id:dp4643680016946219] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (614.75,673.71) .. controls (614.75,666.64) and (620.2,660.92) .. (626.92,660.92) .. controls (633.64,660.92) and (639.09,666.64) .. (639.09,673.71) .. controls (639.09,680.77) and (633.64,686.5) .. (626.92,686.5) .. controls (620.2,686.5) and (614.75,680.77) .. (614.75,673.71) -- cycle ;
%Shape: Ellipse [id:dp17296905744960767] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (553.06,672.41) .. controls (553.06,665.35) and (558.51,659.62) .. (565.23,659.62) .. controls (571.95,659.62) and (577.4,665.35) .. (577.4,672.41) .. controls (577.4,679.48) and (571.95,685.2) .. (565.23,685.2) .. controls (558.51,685.2) and (553.06,679.48) .. (553.06,672.41) -- cycle ;
%Straight Lines [id:da5075774076219357] 
\draw    (474.5,570.75) -- (126.86,661.41) ;
\fill [shift={(124.92,661.92)}, rotate = 345.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9076063537485517] 
\draw    (474.5,570.75) -- (276.74,661.09) ;
\fill [shift={(274.92,661.92)}, rotate = 335.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da1378380165906461] 
\draw    (474.5,570.75) -- (420.95,660.2) ;
\fill [shift={(419.92,661.92)}, rotate = 300.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9252197633352086] 
\draw    (474.5,570.75) -- (625.2,659.9) ;
\fill [shift={(626.92,660.92)}, rotate = 210.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da10910786220092517] 
\draw    (17,406.5) .. controls (20,506.5) and (-13,760.5) .. (29,796.5) ;
%Curve Lines [id:da0751609581867434] 
\draw    (29,796.5) .. controls (50,808.5) and (52.23,822.71) .. (92.23,792.71) ;
%Curve Lines [id:da2990299715536089] 
\draw    (29,796.5) .. controls (56,839.5) and (202.23,822.71) .. (242.23,792.71) ;
%Curve Lines [id:da43494141908959105] 
\draw    (29,796.5) .. controls (72,867.5) and (347.23,822.71) .. (387.23,792.71) ;
%Curve Lines [id:da5152411436053286] 
\draw    (29,796.5) .. controls (86,898.5) and (554.23,821.71) .. (594.23,791.71) ;

% Text Node
\draw (231.5,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {($\displaystyle D+1) n+m+1$};
% Text Node
\draw (98.50,41.75) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (635.50,39.75) node [sa node label] {$\displaystyle d$};
% Text Node
\draw (379.50,135.75) node [sa node label] {$\displaystyle as$};
% Text Node
\draw (92.50,524.75) node [sa node label] {$\displaystyle bad$};
% Text Node
\draw (259.65,305.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{2}$};
% Text Node
\draw (229.52,360.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (285.36,360.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle bad$};
% Text Node
\draw (247.72,328.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{2}$};
% Text Node
\draw (513.72,322.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle ...$};
% Text Node
\draw (474.50,545.75) node [sa node label] {$\displaystyle ver$};
% Text Node
\draw (222,75.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\dotsc ,( D+1) n$};
% Text Node
\draw (232.2,44.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( D+1) n+1,\dotsc ,( D+1) n+m$};
% Text Node
\draw (328.1,137.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (334.3,160.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (376.6,166.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3\ \ \dotsc $};
% Text Node
\draw (421.4,160.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};
% Text Node
\draw (86.65,306.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{1}$};
% Text Node
\draw (56.52,361.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (112.36,361.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle bad$};
% Text Node
\draw (74.72,329.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{1}$};
% Text Node
\draw (425.65,302.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{3}$};
% Text Node
\draw (395.52,357.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (451.36,357.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle bad$};
% Text Node
\draw (413.72,325.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{3}$};
% Text Node
\draw (604.65,301.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{n}$};
% Text Node
\draw (574.52,356.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (630.36,356.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle bad$};
% Text Node
\draw (592.72,324.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{n}$};
% Text Node
\draw (133.30,581.75) node [sa node label] {$\displaystyle \bar d$};
% Text Node
\draw (41.30,583.75) node [sa node label] {$\displaystyle d$};
% Text Node
\draw (56.65,689.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (76.52,747.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (112.36,691.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{1}$};
% Text Node
\draw (76.72,709.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle C_{1}$};
% Text Node
\draw (206.65,689.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
% Text Node
\draw (226.52,747.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (262.36,691.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{2}$};
% Text Node
\draw (226.72,709.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle C_{2}$};
% Text Node
\draw (351.65,691.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
% Text Node
\draw (371.52,747.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (407.36,691.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{3}$};
% Text Node
\draw (371.72,709.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle C_{3}$};
% Text Node
\draw (555.65,688.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{m}$};
% Text Node
\draw (578.52,746.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle o$};
% Text Node
\draw (614.36,690.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{m}$};
% Text Node
\draw (578.72,708.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle C_{m}$};
% Text Node
\draw (477.72,706.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle ...$};
% Text Node
\draw (332.1,581.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (361.3,600.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (433.6,606.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3\ \ \dotsc $};
% Text Node
\draw (500.4,597.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$};


\end{tikzpicture}


==> figures_tikz_work/fig18.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Rectangle [id:dp05449472932159982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (11.25,12.9) -- (516.25,12.9) -- (516.25,289.9) -- (11.25,289.9) -- cycle ;
%Shape: Circle [id:dp6557034697410724] 
\draw [sa switch]   (121.08,57.08) .. controls (121.08,43.28) and (132.28,32.08) .. (146.08,32.08) .. controls (159.89,32.08) and (171.08,43.28) .. (171.08,57.08) .. controls (171.08,70.89) and (159.89,82.08) .. (146.08,82.08) .. controls (132.28,82.08) and (121.08,70.89) .. (121.08,57.08) -- cycle ;
%Shape: Circle [id:dp9412389224638595] 
\draw [sa switch]   (121.08,186.75) .. controls (121.08,172.94) and (132.28,161.75) .. (146.08,161.75) .. controls (159.89,161.75) and (171.08,172.94) .. (171.08,186.75) .. controls (171.08,200.56) and (159.89,211.75) .. (146.08,211.75) .. controls (132.28,211.75) and (121.08,200.56) .. (121.08,186.75) -- cycle ;
%Shape: Rectangle [id:dp22572105325860625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (319.25,33.75) -- (389.25,33.75) -- (389.25,85.95) -- (319.25,85.95) -- cycle ;
%Shape: Rectangle [id:dp7921320218385757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.25,151.95) -- (390.25,151.95) -- (390.25,207.95) -- (320.25,207.95) -- cycle ;
%Straight Lines [id:da172202929426851] 
\draw    (55.25,126.75) -- (119.71,58.54) ;
\fill [shift={(121.08,57.08)}, rotate = 133.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8634083549631033] 
\draw    (55.25,126.75) -- (119.61,185.4) ;
\fill [shift={(121.08,186.75)}, rotate = 222.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da24078009125982835] 
\draw    (171.08,57.08) -- (315.25,55.17) ;
\fill [shift={(317.25,55.14)}, rotate = 179.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6716661804124948] 
\draw    (171.08,186.75) -- (315.25,184.18) ;
\fill [shift={(317.25,184.14)}, rotate = 178.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da7811768435256898] 
\draw    (447.25,230.14) .. controls (432.17,101.9) and (440.68,71.84) .. (471.81,58.73) ;
\fill [shift={(473.25,58.14)}, rotate = 158.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp9626569275169259] 
\draw [sa switch]   (473.25,58.14) .. controls (473.25,44.33) and (484.44,33.14) .. (498.25,33.14) .. controls (512.06,33.14) and (523.25,44.33) .. (523.25,58.14) .. controls (523.25,71.95) and (512.06,83.14) .. (498.25,83.14) .. controls (484.44,83.14) and (473.25,71.95) .. (473.25,58.14) -- cycle ;
%Straight Lines [id:da2779901580104216] 
\draw    (392.25,53.75) -- (471.18,178.45) ;
\fill [shift={(472.25,180.14)}, rotate = 237.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da20129937065019288] 
\draw    (390.25,180.75) -- (470.25,180.16) ;
\fill [shift={(472.25,180.14)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp29782417072426703] 
\draw [sa switch]   (472.25,180.14) .. controls (472.25,166.33) and (483.44,155.14) .. (497.25,155.14) .. controls (511.06,155.14) and (522.25,166.33) .. (522.25,180.14) .. controls (522.25,193.95) and (511.06,205.14) .. (497.25,205.14) .. controls (483.44,205.14) and (472.25,193.95) .. (472.25,180.14) -- cycle ;
%Shape: Circle [id:dp1402702761671435] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (317.25,55.14) .. controls (317.25,52.1) and (319.71,49.64) .. (322.75,49.64) .. controls (325.79,49.64) and (328.25,52.1) .. (328.25,55.14) .. controls (328.25,58.18) and (325.79,60.64) .. (322.75,60.64) .. controls (319.71,60.64) and (317.25,58.18) .. (317.25,55.14) -- cycle ;
%Shape: Circle [id:dp3225446032675685] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (386.75,53.75) .. controls (386.75,50.71) and (389.21,48.25) .. (392.25,48.25) .. controls (395.29,48.25) and (397.75,50.71) .. (397.75,53.75) .. controls (397.75,56.79) and (395.29,59.25) .. (392.25,59.25) .. controls (389.21,59.25) and (386.75,56.79) .. (386.75,53.75) -- cycle ;
%Shape: Circle [id:dp06415133228899106] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (311.75,184.14) .. controls (311.75,181.1) and (314.21,178.64) .. (317.25,178.64) .. controls (320.29,178.64) and (322.75,181.1) .. (322.75,184.14) .. controls (322.75,187.18) and (320.29,189.64) .. (317.25,189.64) .. controls (314.21,189.64) and (311.75,187.18) .. (311.75,184.14) -- cycle ;
%Shape: Circle [id:dp6301787959768319] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (384.75,180.75) .. controls (384.75,177.71) and (387.21,175.25) .. (390.25,175.25) .. controls (393.29,175.25) and (395.75,177.71) .. (395.75,180.75) .. controls (395.75,183.79) and (393.29,186.25) .. (390.25,186.25) .. controls (387.21,186.25) and (384.75,183.79) .. (384.75,180.75) -- cycle ;
%Curve Lines [id:da21339756605127547] 
\draw    (171.08,186.75) .. controls (192.25,225.14) and (233.95,219.95) .. (408.66,250.14) ;
\fill [shift={(408.66,250.14)}, rotate = 189.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da36504313838918745] 
\draw    (171.08,57.08) .. controls (184.45,111.95) and (441.95,82.95) .. (423.95,225.95) ;
\fill [shift={(423.95,225.95)}, rotate = 277.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Diamond [id:dp1307726254020447] 
\draw [sa random]   (30.5,101.75) -- (55.25,126.75) -- (30.5,151.75) -- (5.75,126.75) -- cycle ;
%Shape: Circle [id:dp8101899267085344] 
\draw [sa switch]   (408.66,250.14) .. controls (408.66,236.33) and (419.86,225.14) .. (433.66,225.14) .. controls (447.47,225.14) and (458.66,236.33) .. (458.66,250.14) .. controls (458.66,263.95) and (447.47,275.14) .. (433.66,275.14) .. controls (419.86,275.14) and (408.66,263.95) .. (408.66,250.14) -- cycle ;
%Straight Lines [id:da8269226838083958] 
\draw    (447.25,230.14) -- (479.52,198.35) ;
\fill [shift={(480.95,196.95)}, rotate = 135.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (30.50,126.75) node [sa node label] {$\displaystyle as_{i}$};
% Text Node
\draw (146.08,57.08) node [sa node label] {$\displaystyle x_{i}^{T}$};
% Text Node
\draw (146.08,186.75) node [sa node label] {$\displaystyle x_{i}^{F}$};
% Text Node
\draw (336.1,49.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Neg_{i}$};
% Text Node
\draw (336.6,174.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Pos_{i}$};
% Text Node
\draw (207.08,35.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\dotsc ,D+1$};
% Text Node
\draw (201.08,163.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\dotsc ,D+1$};
% Text Node
\draw (497.25,180.14) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (203.25,192.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (208.25,67.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (498.25,58.14) node [sa node label] {$\displaystyle bad_{i}$};
% Text Node
\draw (466.1,216.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (434.9,208.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (433.66,250.14) node [sa node label] {$\displaystyle cons_{i}$};


\end{tikzpicture}


==> figures_tikz_work/fig19a.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Circle [id:dp9018357529372043] 
\draw [sa switch]   (6,75.85) .. controls (6,62.04) and (17.19,50.85) .. (31,50.85) .. controls (44.81,50.85) and (56,62.04) .. (56,75.85) .. controls (56,89.65) and (44.81,100.85) .. (31,100.85) .. controls (17.19,100.85) and (6,89.65) .. (6,75.85) -- cycle ;
%Straight Lines [id:da9182735726146967] 
\draw    (56,75.85) -- (162.54,52.92) ;
\fill [shift={(164.5,52.5)}, rotate = 167.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5659315125916093] 
\draw    (56,75.85) -- (158.95,160.23) ;
\fill [shift={(160.5,161.5)}, rotate = 219.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp3731243828973183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (14,10.5) -- (392,10.5) -- (392,289.84) -- (14,289.84) -- cycle ;
%Shape: Circle [id:dp9098311243964394] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (160.5,161.5) .. controls (160.5,158.46) and (162.96,156) .. (166,156) .. controls (169.04,156) and (171.5,158.46) .. (171.5,161.5) .. controls (171.5,164.54) and (169.04,167) .. (166,167) .. controls (162.96,167) and (160.5,164.54) .. (160.5,161.5) -- cycle ;
%Shape: Circle [id:dp22218806275975211] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (269.5,162.5) .. controls (269.5,159.46) and (271.96,157) .. (275,157) .. controls (278.04,157) and (280.5,159.46) .. (280.5,162.5) .. controls (280.5,165.54) and (278.04,168) .. (275,168) .. controls (271.96,168) and (269.5,165.54) .. (269.5,162.5) -- cycle ;
%Curve Lines [id:da27562959050579705] 
\draw    (56,75.85) .. controls (-27.58,377.33) and (387.81,263.99) .. (387.84,149.72) ;
\fill [shift={(387.8,148)}, rotate = 87.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5276294916338804] 
\draw    (280.5,162.5) -- (385.82,148.27) ;
\fill [shift={(387.8,148)}, rotate = 172.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp619181915709792] 
\draw [sa switch]   (412.8,123) .. controls (426.61,123) and (437.8,134.19) .. (437.8,148) .. controls (437.8,161.81) and (426.61,173) .. (412.8,173) .. controls (399,173) and (387.8,161.81) .. (387.8,148) .. controls (387.8,134.19) and (399,123) .. (412.8,123) -- cycle ;
%Shape: Circle [id:dp8571513607135168] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (162.5,191.5) .. controls (162.5,188.46) and (164.96,186) .. (168,186) .. controls (171.04,186) and (173.5,188.46) .. (173.5,191.5) .. controls (173.5,194.54) and (171.04,197) .. (168,197) .. controls (164.96,197) and (162.5,194.54) .. (162.5,191.5) -- cycle ;
%Shape: Circle [id:dp8523276596660505] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (164.5,52.5) .. controls (164.5,49.46) and (166.96,47) .. (170,47) .. controls (173.04,47) and (175.5,49.46) .. (175.5,52.5) .. controls (175.5,55.54) and (173.04,58) .. (170,58) .. controls (166.96,58) and (164.5,55.54) .. (164.5,52.5) -- cycle ;
%Shape: Circle [id:dp42696182991721066] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (273.5,53.5) .. controls (273.5,50.46) and (275.96,48) .. (279,48) .. controls (282.04,48) and (284.5,50.46) .. (284.5,53.5) .. controls (284.5,56.54) and (282.04,59) .. (279,59) .. controls (275.96,59) and (273.5,56.54) .. (273.5,53.5) -- cycle ;
%Shape: Circle [id:dp06161614913653457] 
\draw  [sa switch,fill=SAfigureSwitch,fill opacity=1 ] (166.5,82.5) .. controls (166.5,79.46) and (168.96,77) .. (172,77) .. controls (175.04,77) and (177.5,79.46) .. (177.5,82.5) .. controls (177.5,85.54) and (175.04,88) .. (172,88) .. controls (168.96,88) and (166.5,85.54) .. (166.5,82.5) -- cycle ;
%Straight Lines [id:da1468205783120622] 
\draw    (284.5,53.5) -- (386.33,146.65) ;
\fill [shift={(387.8,148)}, rotate = 222.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (31.00,75.85) node [sa node label] {pos$\displaystyle _{i}$};
% Text Node
\draw (70.5,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (134.1,242.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{i} +1,\dotsc ,D$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167,142.48) -- (275,142.48) -- (275,218.48) -- (167,218.48) -- cycle  ;
\draw (221,180.48) node   [align=left] {\begin{minipage}[lt]{70.72pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (62.5,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{i}$};
% Text Node
\draw (208.1,103.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};
% Text Node
\draw (412.80,148.00) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (223,161) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{k_{b_{i}}}$};
% Text Node
\draw (176,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{k_{b_{i}}}$};
% Text Node
\draw (175,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{k_{b_{i}}}$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171,33.48) -- (279,33.48) -- (279,109.48) -- (171,109.48) -- cycle  ;
\draw (225,71.48) node   [align=left] {\begin{minipage}[lt]{70.72pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (227,52) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{k_{b_{i}}}$};
% Text Node
\draw (180,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{k_{b_{i}}}$};
% Text Node
\draw (179,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{k_{b_{i}}}$};
% Text Node
\draw (96.0,82.0) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};


\end{tikzpicture}


==> figures_tikz_work/fig19b.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Circle [id:dp9018357529372043] 
\draw [sa switch]   (6,75.85) .. controls (6,62.04) and (17.19,50.85) .. (31,50.85) .. controls (44.81,50.85) and (56,62.04) .. (56,75.85) .. controls (56,89.65) and (44.81,100.85) .. (31,100.85) .. controls (17.19,100.85) and (6,89.65) .. (6,75.85) -- cycle ;
%Straight Lines [id:da9182735726146967] 
\draw    (56,75.85) -- (162.54,52.92) ;
\fill [shift={(164.5,52.5)}, rotate = 167.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5659315125916093] 
\draw    (56,75.85) -- (158.95,160.23) ;
\fill [shift={(160.5,161.5)}, rotate = 219.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp3731243828973183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (14,10.5) -- (392,10.5) -- (392,289.84) -- (14,289.84) -- cycle ;
%Shape: Circle [id:dp9098311243964394] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (160.5,161.5) .. controls (160.5,158.46) and (162.96,156) .. (166,156) .. controls (169.04,156) and (171.5,158.46) .. (171.5,161.5) .. controls (171.5,164.54) and (169.04,167) .. (166,167) .. controls (162.96,167) and (160.5,164.54) .. (160.5,161.5) -- cycle ;
%Shape: Circle [id:dp22218806275975211] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (269.5,162.5) .. controls (269.5,159.46) and (271.96,157) .. (275,157) .. controls (278.04,157) and (280.5,159.46) .. (280.5,162.5) .. controls (280.5,165.54) and (278.04,168) .. (275,168) .. controls (271.96,168) and (269.5,165.54) .. (269.5,162.5) -- cycle ;
%Curve Lines [id:da27562959050579705] 
\draw    (56,75.85) .. controls (-27.58,377.33) and (387.81,263.99) .. (387.84,149.72) ;
\fill [shift={(387.8,148)}, rotate = 87.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5276294916338804] 
\draw    (280.5,162.5) -- (385.82,148.27) ;
\fill [shift={(387.8,148)}, rotate = 172.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp619181915709792] 
\draw [sa switch]   (412.8,123) .. controls (426.61,123) and (437.8,134.19) .. (437.8,148) .. controls (437.8,161.81) and (426.61,173) .. (412.8,173) .. controls (399,173) and (387.8,161.81) .. (387.8,148) .. controls (387.8,134.19) and (399,123) .. (412.8,123) -- cycle ;
%Shape: Circle [id:dp8571513607135168] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (162.5,191.5) .. controls (162.5,188.46) and (164.96,186) .. (168,186) .. controls (171.04,186) and (173.5,188.46) .. (173.5,191.5) .. controls (173.5,194.54) and (171.04,197) .. (168,197) .. controls (164.96,197) and (162.5,194.54) .. (162.5,191.5) -- cycle ;
%Shape: Circle [id:dp8523276596660505] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (164.5,52.5) .. controls (164.5,49.46) and (166.96,47) .. (170,47) .. controls (173.04,47) and (175.5,49.46) .. (175.5,52.5) .. controls (175.5,55.54) and (173.04,58) .. (170,58) .. controls (166.96,58) and (164.5,55.54) .. (164.5,52.5) -- cycle ;
%Shape: Circle [id:dp42696182991721066] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (273.5,53.5) .. controls (273.5,50.46) and (275.96,48) .. (279,48) .. controls (282.04,48) and (284.5,50.46) .. (284.5,53.5) .. controls (284.5,56.54) and (282.04,59) .. (279,59) .. controls (275.96,59) and (273.5,56.54) .. (273.5,53.5) -- cycle ;
%Shape: Circle [id:dp06161614913653457] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (166.5,82.5) .. controls (166.5,79.46) and (168.96,77) .. (172,77) .. controls (175.04,77) and (177.5,79.46) .. (177.5,82.5) .. controls (177.5,85.54) and (175.04,88) .. (172,88) .. controls (168.96,88) and (166.5,85.54) .. (166.5,82.5) -- cycle ;
%Straight Lines [id:da1468205783120622] 
\draw    (284.5,53.5) -- (386.33,146.65) ;
\fill [shift={(387.8,148)}, rotate = 222.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (31.00,75.85) node [sa node label] {$\mathit{Pos}_{i}$};
% Text Node
\draw (70.5,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (134.1,242.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i} +1,\dotsc ,D$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167,142.48) -- (275,142.48) -- (275,218.48) -- (167,218.48) -- cycle  ;
\draw (221,180.48) node   [align=left] {\begin{minipage}[lt]{70.72pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (62.5,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i}$};
% Text Node
\draw (208.1,103.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};
% Text Node
\draw (412.80,148.00) node [sa node label] {$\displaystyle o$};
% Text Node
\draw (223,161) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{k_{a_{i}}}$};
% Text Node
\draw (176,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{k_{a_{i}}}$};
% Text Node
\draw (175,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{k_{a_{i}}}$};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171,33.48) -- (279,33.48) -- (279,109.48) -- (171,109.48) -- cycle  ;
\draw (225,71.48) node   [align=left] {\begin{minipage}[lt]{70.72pt}\setlength\topsep{0pt}

\end{minipage}};
% Text Node
\draw (227,52) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle C_{k_{a_{i}}}$};
% Text Node
\draw (180,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{k_{a_{i}}}$};
% Text Node
\draw (179,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{k_{a_{i}}}$};
% Text Node
\draw (96.0,82.0) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};


\end{tikzpicture}


==> figures_tikz_work/fig2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Four equal cells: shape centred above a common caption baseline.
  \node[sa player one,minimum width=8mm,minimum height=8mm] at (0,0) {};
  \node[sa random,diamond,minimum width=9mm,minimum height=9mm,inner sep=0pt] at (3,0) {};
  \node[sa switch,circle,minimum size=9mm] at (6,0) {};
  \node[sa player two,regular polygon,regular polygon sides=3,shape border rotate=0,minimum size=11mm,inner sep=0pt] at (9,0) {};

  \node[anchor=north,font=\large,align=center] at (0,-0.65) {$V_1$ -- Player 1};
  \node[anchor=north,font=\large,align=center] at (3,-0.65) {$V_R$ -- Random};
  \node[anchor=north,font=\large,align=center] at (6,-0.65) {$V_S$ -- Switching};
  \node[anchor=north,font=\large,align=center] at (9,-0.65) {$V_2$ -- Player 2};
\end{tikzpicture}


==> figures_tikz_work/fig20.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Shape: Circle [id:dp6011868505928928] 
\draw [sa switch]   (12.5,56.5) .. controls (12.5,42.69) and (23.69,31.5) .. (37.5,31.5) .. controls (51.31,31.5) and (62.5,42.69) .. (62.5,56.5) .. controls (62.5,70.31) and (51.31,81.5) .. (37.5,81.5) .. controls (23.69,81.5) and (12.5,70.31) .. (12.5,56.5) -- cycle ;
%Straight Lines [id:da8590258102893531] 
\draw    (62.5,56.5) -- (267,49.57) ;
\fill [shift={(269,49.5)}, rotate = 178.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da09523681238417336] 
\draw    (62.5,56.5) -- (111.09,105.09) ;
\fill [shift={(112.5,106.5)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp7385638675846422] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (21,11.5) -- (276,11.5) -- (276,215.5) -- (21,215.5) -- cycle ;
%Shape: Circle [id:dp9920725103289247] 
\draw [sa switch]   (112.5,106.5) .. controls (112.5,92.69) and (123.69,81.5) .. (137.5,81.5) .. controls (151.31,81.5) and (162.5,92.69) .. (162.5,106.5) .. controls (162.5,120.31) and (151.31,131.5) .. (137.5,131.5) .. controls (123.69,131.5) and (112.5,120.31) .. (112.5,106.5) -- cycle ;
%Straight Lines [id:da2964330756463258] 
\draw    (162.5,106.5) -- (271.18,57.32) ;
\fill [shift={(273,56.5)}, rotate = 155.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6845592605484772] 
\draw    (161,118) -- (181.9,149.83) ;
\fill [shift={(183,151.5)}, rotate = 236.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp6368237087447293] 
\draw [sa switch]   (171,175.5) .. controls (171,161.69) and (182.19,150.5) .. (196,150.5) .. controls (209.81,150.5) and (221,161.69) .. (221,175.5) .. controls (221,189.31) and (209.81,200.5) .. (196,200.5) .. controls (182.19,200.5) and (171,189.31) .. (171,175.5) -- cycle ;
%Curve Lines [id:da8253936999499267] 
\draw    (221,175.5) .. controls (270.5,206.19) and (260.21,124.17) .. (220.22,166.19) ;
\fill [shift={(219,167.5)}, rotate = 312.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp7812949187077121] 
\draw [sa switch]   (12.5,172.5) .. controls (12.5,158.69) and (23.69,147.5) .. (37.5,147.5) .. controls (51.31,147.5) and (62.5,158.69) .. (62.5,172.5) .. controls (62.5,186.31) and (51.31,197.5) .. (37.5,197.5) .. controls (23.69,197.5) and (12.5,186.31) .. (12.5,172.5) -- cycle ;
%Straight Lines [id:da8982769628948541] 
\draw    (62.5,172.5) -- (117.46,126.78) ;
\fill [shift={(119,125.5)}, rotate = 140.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp16923600982670073] 
\draw [sa switch]   (296.8,25) .. controls (310.61,25) and (321.8,36.19) .. (321.8,50) .. controls (321.8,63.81) and (310.61,75) .. (296.8,75) .. controls (283,75) and (271.8,63.81) .. (271.8,50) .. controls (271.8,36.19) and (283,25) .. (296.8,25) -- cycle ;

% Text Node
\draw (150,39) node [sa edge label] {$1,2,\dotsc,w_l-1$};
% Text Node
\draw (87,82) node [sa edge label] {$w_l$};
% Text Node
\draw (37.50,56.50) node [sa node label large] {$\displaystyle c_{l}$};
% Text Node
\draw (177,83) node [sa edge label] {$1$};
% Text Node
\draw (174,125) node [sa edge label] {$2$};
% Text Node
\draw (37.50,172.50) node [sa node label large] {$\displaystyle ver_{l}$};
% Text Node
\draw (196.00,175.50) node [sa node label large] {$\displaystyle \bar d_{l}$};
% Text Node
\draw (296.80,50.00) node [sa node label large] {$\displaystyle o$};
% Text Node
\draw (137.50,106.50) node [sa node label large] {$\displaystyle sat_{l}$};


\end{tikzpicture}


==> figures_tikz_work/fig3.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,145); %set diagram left start at 0, and has height of 145

%Shape: Diamond [id:dp9203134677462073] 
\draw [sa random]   (208.35,88.3) -- (228.6,108.68) -- (208.35,129.05) -- (188.1,108.68) -- cycle ;
%Straight Lines [id:da6724494570885344] 
\draw    (34.9,20.5) -- (59.67,20.96) ;
\fill [shift={(61.67,21)}, rotate = 181.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da3244289256143258] 
\draw    (321.17,24.23) -- (350,24.02) ;
\fill [shift={(352,24)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da08747993842741897] 
\draw    (131.33,37) -- (195.05,97.37) ;
\fill [shift={(196.5,98.75)}, rotate = 223.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp3660162320382756] 
\draw [sa switch]   (62.67,21) .. controls (62.67,12.72) and (69.38,6) .. (77.67,6) .. controls (85.95,6) and (92.67,12.72) .. (92.67,21) .. controls (92.67,29.28) and (85.95,36) .. (77.67,36) .. controls (69.38,36) and (62.67,29.28) .. (62.67,21) -- cycle ;
%Shape: Circle [id:dp6155365604473297] 
\draw [sa switch]   (116.33,22) .. controls (116.33,13.72) and (123.05,7) .. (131.33,7) .. controls (139.62,7) and (146.33,13.72) .. (146.33,22) .. controls (146.33,30.28) and (139.62,37) .. (131.33,37) .. controls (123.05,37) and (116.33,30.28) .. (116.33,22) -- cycle ;
%Shape: Circle [id:dp8402581323093206] 
\draw [sa switch]   (179.67,23.33) .. controls (179.67,15.05) and (186.38,8.33) .. (194.67,8.33) .. controls (202.95,8.33) and (209.67,15.05) .. (209.67,23.33) .. controls (209.67,31.62) and (202.95,38.33) .. (194.67,38.33) .. controls (186.38,38.33) and (179.67,31.62) .. (179.67,23.33) -- cycle ;
%Shape: Circle [id:dp9335435202601001] 
\draw [sa switch]   (291.17,24.23) .. controls (291.17,15.95) and (297.88,9.23) .. (306.17,9.23) .. controls (314.45,9.23) and (321.17,15.95) .. (321.17,24.23) .. controls (321.17,32.52) and (314.45,39.23) .. (306.17,39.23) .. controls (297.88,39.23) and (291.17,32.52) .. (291.17,24.23) -- cycle ;
%Straight Lines [id:da8127471105975734] 
\draw    (92.67,21) -- (115.33,21.92) ;
\fill [shift={(117.33,22)}, rotate = 182.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da22628295747783378] 
\draw    (147.33,22) -- (178.67,23.25) ;
\fill [shift={(180.67,23.33)}, rotate = 182.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9021501611254847] 
\draw    (209.67,23.33) -- (236,22.09) ;
\fill [shift={(238,22)}, rotate = 177.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6364877810379805] 
\draw    (91.67,21) -- (190.47,103.96) ;
\fill [shift={(192,105.25)}, rotate = 220.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da3109159523657954] 
\draw    (194.67,38.33) -- (202.69,89.77) ;
\fill [shift={(203,91.75)}, rotate = 261.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da3867090417039045] 
\draw    (306.17,39.23) -- (228.04,103.97) ;
\fill [shift={(226.5,105.25)}, rotate = 320.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5379505924945172] 
\draw    (263,23.75) -- (289.17,24.2) ;
\fill [shift={(291.17,24.23)}, rotate = 180.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8386961247852627] 
\draw    (255.67,37.73) -- (220.04,96.04) ;
\fill [shift={(219,97.75)}, rotate = 301.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp9628039208490076] 
\draw [sa switch]   (350.67,24.4) .. controls (350.67,16.12) and (357.38,9.4) .. (365.67,9.4) .. controls (373.95,9.4) and (380.67,16.12) .. (380.67,24.4) .. controls (380.67,32.68) and (373.95,39.4) .. (365.67,39.4) .. controls (357.38,39.4) and (350.67,32.68) .. (350.67,24.4) -- cycle ;
%Shape: Circle [id:dp3914574711267371] 
\draw [sa switch]   (3.17,20.9) .. controls (3.17,12.62) and (9.88,5.9) .. (18.17,5.9) .. controls (26.45,5.9) and (33.17,12.62) .. (33.17,20.9) .. controls (33.17,29.18) and (26.45,35.9) .. (18.17,35.9) .. controls (9.88,35.9) and (3.17,29.18) .. (3.17,20.9) -- cycle ;
%Shape: Circle [id:dp5605054512209526] 
\draw [sa switch]   (348.67,88.4) .. controls (348.67,80.12) and (355.38,73.4) .. (363.67,73.4) .. controls (371.95,73.4) and (378.67,80.12) .. (378.67,88.4) .. controls (378.67,96.68) and (371.95,103.4) .. (363.67,103.4) .. controls (355.38,103.4) and (348.67,96.68) .. (348.67,88.4) -- cycle ;
%Curve Lines [id:da9245546509767679] 
\draw    (198.5,119) .. controls (128.7,174.69) and (53.52,90.47) .. (19.19,37.5) ;
\fill [shift={(18.17,35.9)}, rotate = 57.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da5730113550168368] 
\draw    (219.5,118) .. controls (254.33,152.58) and (294.6,140.87) .. (347.86,89.18) ;
\fill [shift={(348.67,88.4)}, rotate = 135.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
% Self-loops at the two absorbing sinks; arrows join the node boundaries.
\draw[->,line width=.7pt] (376.2,16.7) .. controls (394.0,1.4) and (400.0,43.7) .. (376.2,31.7);
\draw[->,line width=.7pt] (374.2,80.7) .. controls (392.0,65.4) and (398.0,107.7) .. (374.2,95.7);

% Text Node
\draw (208.35,108.68) node [sa node label large] {$\displaystyle x$};
% Text Node
\draw (149.6,109.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Head};
% Text Node
\draw (230.6,111.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tail};
% Text Node
\draw (244.7,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (92.67,27.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (91,3.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (77.67,21.00) node [sa node label large] {$\displaystyle v_{1}$};
% Text Node
\draw (131.33,22.00) node [sa node label large] {$\displaystyle v_{2}$};
% Text Node
\draw (194.67,23.33) node [sa node label large] {$\displaystyle v_{3}$};
% Text Node
\draw (306.17,24.23) node [sa node label large] {$\displaystyle v_{n}$};
% Text Node
\draw (365.67,24.40) node [sa node label large] {$\displaystyle d$};
% Text Node
\draw (18.17,20.90) node [sa node label large] {$\displaystyle o$};
% Text Node
\draw (363.67,88.40) node [sa node label large] {$\displaystyle \overline{d}$};
% Text Node
\draw (141.17,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (185.67,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (238.17,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (283.67,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (147,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (210,6.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (261.5,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (319,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (401.0,23.0) node [sa edge label,anchor=west] {$0,1$};
% Text Node
\draw (399.0,87.0) node [sa edge label,anchor=west] {$0,1$};


\end{tikzpicture}


==> figures_tikz_work/fig4.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Shape: Diamond [id:dp12890798008584436] 
\draw [sa random]   (208.35,88.3) -- (228.6,108.68) -- (208.35,129.05) -- (188.1,108.68) -- cycle ;
%Straight Lines [id:da7507439529159821] 
\draw    (34.9,20.5) -- (59.67,20.96) ;
\fill [shift={(61.67,21)}, rotate = 181.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da12525674753214378] 
\draw    (321.17,24.23) -- (528.68,51.14) ;
\fill [shift={(530.67,51.4)}, rotate = 187.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da10346114372816184] 
\draw    (131.33,36) -- (195.05,97.37) ;
\fill [shift={(196.5,98.75)}, rotate = 223.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp6319627294522863] 
\draw [sa switch]   (61.67,21) .. controls (61.67,12.72) and (68.38,6) .. (76.67,6) .. controls (84.95,6) and (91.67,12.72) .. (91.67,21) .. controls (91.67,29.28) and (84.95,36) .. (76.67,36) .. controls (68.38,36) and (61.67,29.28) .. (61.67,21) -- cycle ;
%Shape: Circle [id:dp32407533063615457] 
\draw [sa switch]   (116.33,22) .. controls (116.33,13.72) and (123.05,7) .. (131.33,7) .. controls (139.62,7) and (146.33,13.72) .. (146.33,22) .. controls (146.33,30.28) and (139.62,37) .. (131.33,37) .. controls (123.05,37) and (116.33,30.28) .. (116.33,22) -- cycle ;
%Shape: Circle [id:dp3316410369457268] 
\draw [sa switch]   (179.67,23.33) .. controls (179.67,15.05) and (186.38,8.33) .. (194.67,8.33) .. controls (202.95,8.33) and (209.67,15.05) .. (209.67,23.33) .. controls (209.67,31.62) and (202.95,38.33) .. (194.67,38.33) .. controls (186.38,38.33) and (179.67,31.62) .. (179.67,23.33) -- cycle ;
%Shape: Circle [id:dp48934548875929407] 
\draw [sa switch]   (291.17,24.23) .. controls (291.17,15.95) and (297.88,9.23) .. (306.17,9.23) .. controls (314.45,9.23) and (321.17,15.95) .. (321.17,24.23) .. controls (321.17,32.52) and (314.45,39.23) .. (306.17,39.23) .. controls (297.88,39.23) and (291.17,32.52) .. (291.17,24.23) -- cycle ;
%Straight Lines [id:da13867795939519123] 
\draw    (91.67,21) -- (114.33,21) ;
\fill [shift={(116.33,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9360686174618913] 
\draw    (146.33,21) -- (177.67,21) ;
\fill [shift={(179.67,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da24909257325400858] 
\draw    (209.67,21) -- (236,21) ;
\fill [shift={(238,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9121370585181607] 
\draw    (91.67,21) -- (190.47,103.96) ;
\fill [shift={(192,105.25)}, rotate = 220.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da18891321406705153] 
\draw    (194.67,36) -- (202.69,89.77) ;
\fill [shift={(203,91.75)}, rotate = 261.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7567106599070386] 
\draw    (306.17,36) -- (228.04,103.97) ;
\fill [shift={(226.5,105.25)}, rotate = 320.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9815646459701182] 
\draw    (263,21) -- (289.17,21) ;
\fill [shift={(291.17,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da879183871617363] 
\draw    (255.67,37.73) -- (220.04,96.04) ;
\fill [shift={(219,97.75)}, rotate = 301.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp6273392116648022] 
\draw [sa switch]   (530.67,51.4) .. controls (530.67,43.12) and (537.38,36.4) .. (545.67,36.4) .. controls (553.95,36.4) and (560.67,43.12) .. (560.67,51.4) .. controls (560.67,59.68) and (553.95,66.4) .. (545.67,66.4) .. controls (537.38,66.4) and (530.67,59.68) .. (530.67,51.4) -- cycle ;
%Shape: Circle [id:dp9492669936889035] 
\draw [sa switch]   (3.17,20.9) .. controls (3.17,12.62) and (9.88,5.9) .. (18.17,5.9) .. controls (26.45,5.9) and (33.17,12.62) .. (33.17,20.9) .. controls (33.17,29.18) and (26.45,35.9) .. (18.17,35.9) .. controls (9.88,35.9) and (3.17,29.18) .. (3.17,20.9) -- cycle ;
%Shape: Circle [id:dp37193334692946656] 
\draw [sa switch]   (371.67,88.4) .. controls (371.67,80.12) and (378.38,73.4) .. (386.67,73.4) .. controls (394.95,73.4) and (401.67,80.12) .. (401.67,88.4) .. controls (401.67,96.68) and (394.95,103.4) .. (386.67,103.4) .. controls (378.38,103.4) and (371.67,96.68) .. (371.67,88.4) -- cycle ;
%Curve Lines [id:da10700580073309207] 
\draw    (198.5,119) .. controls (128.7,174.69) and (53.52,90.47) .. (19.19,37.5) ;
\fill [shift={(18.17,35.9)}, rotate = 57.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da6910796112952702] 
\draw    (219,122.5) .. controls (266.26,153.84) and (311.54,134.69) .. (370.77,89.09) ;
\fill [shift={(371.67,88.4)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp021026979887029285] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (355,23.5) -- (592.4,23.5) -- (592.4,113) -- (355,113) -- cycle ;

% Text Node
\draw (208.35,108.68) node [sa node label large] {$\displaystyle x$};
% Text Node
\draw (149.6,109.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Head};
% Text Node
\draw (228.5,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tail};
% Text Node
\draw (244.7,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (91.67,27.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (90,3.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (76.67,21.00) node [sa node label large] {$\displaystyle v_{1}$};
% Text Node
\draw (131.33,21.00) node [sa node label large] {$\displaystyle v_{2}$};
% Text Node
\draw (194.67,21.00) node [sa node label large] {$\displaystyle v_{3}$};
% Text Node
\draw (306.17,21.00) node [sa node label large] {$\displaystyle v_{l}$};
% Text Node
\draw (545.67,51.40) node [sa node label large] {$\displaystyle d$};
% Text Node
\draw (18.17,20.90) node [sa node label large] {$\displaystyle o^{\prime }$};
% Text Node
\draw (386.67,88.40) node [sa node label large] {$\displaystyle o$};
% Text Node
\draw (140.17,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (184.67,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (238.17,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (283.67,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (146,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (209,6.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (261.5,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (319,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (358.4,46.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {G};


\end{tikzpicture}


==> figures_tikz_work/fig5.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Shape: Diamond [id:dp24719473460261687] 
\draw [sa random]   (208.35,88.3) -- (228.6,108.68) -- (208.35,129.05) -- (188.1,108.68) -- cycle ;
%Straight Lines [id:da7705817438808631] 
\draw    (34.9,20.5) -- (59.67,20.96) ;
\fill [shift={(61.67,21)}, rotate = 181.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da13916216496116118] 
\draw    (321.17,24.23) -- (505.74,75.86) ;
\fill [shift={(507.67,76.4)}, rotate = 195.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da426730936325324] 
\draw    (131.33,36) -- (195.05,97.37) ;
\fill [shift={(196.5,98.75)}, rotate = 223.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp4027683928251209] 
\draw [sa switch]   (61.67,21) .. controls (61.67,12.72) and (68.38,6) .. (76.67,6) .. controls (84.95,6) and (91.67,12.72) .. (91.67,21) .. controls (91.67,29.28) and (84.95,36) .. (76.67,36) .. controls (68.38,36) and (61.67,29.28) .. (61.67,21) -- cycle ;
%Shape: Circle [id:dp5372636931423449] 
\draw [sa switch]   (116.33,22) .. controls (116.33,13.72) and (123.05,7) .. (131.33,7) .. controls (139.62,7) and (146.33,13.72) .. (146.33,22) .. controls (146.33,30.28) and (139.62,37) .. (131.33,37) .. controls (123.05,37) and (116.33,30.28) .. (116.33,22) -- cycle ;
%Shape: Circle [id:dp5354946141734653] 
\draw [sa switch]   (179.67,23.33) .. controls (179.67,15.05) and (186.38,8.33) .. (194.67,8.33) .. controls (202.95,8.33) and (209.67,15.05) .. (209.67,23.33) .. controls (209.67,31.62) and (202.95,38.33) .. (194.67,38.33) .. controls (186.38,38.33) and (179.67,31.62) .. (179.67,23.33) -- cycle ;
%Shape: Circle [id:dp2627333718670508] 
\draw [sa switch]   (291.17,24.23) .. controls (291.17,15.95) and (297.88,9.23) .. (306.17,9.23) .. controls (314.45,9.23) and (321.17,15.95) .. (321.17,24.23) .. controls (321.17,32.52) and (314.45,39.23) .. (306.17,39.23) .. controls (297.88,39.23) and (291.17,32.52) .. (291.17,24.23) -- cycle ;
%Straight Lines [id:da23895227513240935] 
\draw    (91.67,21) -- (114.33,21) ;
\fill [shift={(116.33,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da30000414822400634] 
\draw    (146.33,21) -- (177.67,21) ;
\fill [shift={(179.67,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7902612367913384] 
\draw    (209.67,21) -- (236,21) ;
\fill [shift={(238,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4706364865278345] 
\draw    (91.67,21) -- (190.47,103.96) ;
\fill [shift={(192,105.25)}, rotate = 220.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4153024965857257] 
\draw    (194.67,36) -- (202.69,89.77) ;
\fill [shift={(203,91.75)}, rotate = 261.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da00894690322584335] 
\draw    (306.17,36) -- (228.04,103.97) ;
\fill [shift={(226.5,105.25)}, rotate = 320.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da1696970776727873] 
\draw    (263,21) -- (289.17,21) ;
\fill [shift={(291.17,21)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4245598640208976] 
\draw    (255.67,37.73) -- (220.04,96.04) ;
\fill [shift={(219,97.75)}, rotate = 301.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp0648196149970155] 
\draw [sa switch]   (492.67,91.4) .. controls (492.67,83.12) and (499.38,76.4) .. (507.67,76.4) .. controls (515.95,76.4) and (522.67,83.12) .. (522.67,91.4) .. controls (522.67,99.68) and (515.95,106.4) .. (507.67,106.4) .. controls (499.38,106.4) and (492.67,99.68) .. (492.67,91.4) -- cycle ;
%Shape: Circle [id:dp5700633441309] 
\draw [sa switch]   (3.17,20.9) .. controls (3.17,12.62) and (9.88,5.9) .. (18.17,5.9) .. controls (26.45,5.9) and (33.17,12.62) .. (33.17,20.9) .. controls (33.17,29.18) and (26.45,35.9) .. (18.17,35.9) .. controls (9.88,35.9) and (3.17,29.18) .. (3.17,20.9) -- cycle ;
%Shape: Circle [id:dp7686893072663947] 
\draw [sa switch]   (371.67,88.4) .. controls (371.67,80.12) and (378.38,73.4) .. (386.67,73.4) .. controls (394.95,73.4) and (401.67,80.12) .. (401.67,88.4) .. controls (401.67,96.68) and (394.95,103.4) .. (386.67,103.4) .. controls (378.38,103.4) and (371.67,96.68) .. (371.67,88.4) -- cycle ;
%Curve Lines [id:da555067879729437] 
\draw    (198.5,119) .. controls (128.7,174.69) and (53.52,90.47) .. (19.19,37.5) ;
\fill [shift={(18.17,35.9)}, rotate = 57.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da9111457632693827] 
\draw    (219,122.5) .. controls (266.26,153.84) and (311.54,134.69) .. (370.77,89.09) ;
\fill [shift={(371.67,88.4)}, rotate = 142.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp10845523914713051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (355,23.5) -- (592.4,23.5) -- (592.4,113) -- (355,113) -- cycle ;

% Text Node
\draw (208.35,108.68) node [sa node label large] {$\displaystyle x$};
% Text Node
\draw (149.6,109.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Head};
% Text Node
\draw (228.5,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tail};
% Text Node
\draw (244.7,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (91.67,27.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (90,3.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (76.67,21.00) node [sa node label large] {$\displaystyle v_{1}$};
% Text Node
\draw (131.33,21.00) node [sa node label large] {$\displaystyle v_{2}$};
% Text Node
\draw (194.67,21.00) node [sa node label large] {$\displaystyle v_{3}$};
% Text Node
\draw (306.17,21.00) node [sa node label large] {$\displaystyle v_{l}$};
% Text Node
\draw (507.67,91.40) node [sa node label large] {$\displaystyle \overline{d}$};
% Text Node
\draw (18.17,20.90) node [sa node label large] {$\displaystyle o^{\prime }$};
% Text Node
\draw (386.67,88.40) node [sa node label large] {$\displaystyle o$};
% Text Node
\draw (140.17,30.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (184.67,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (238.17,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (283.67,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (146,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (209,6.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (261.5,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (319,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (359.4,42.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {G};


\end{tikzpicture}


==> figures_tikz_work/fig6.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,502); %set diagram left start at 0, and has height of 502

%Shape: Circle [id:dp8119047908081658] 
\draw [sa switch]   (277.67,29.83) .. controls (277.67,16.03) and (288.86,4.83) .. (302.67,4.83) .. controls (316.47,4.83) and (327.67,16.03) .. (327.67,29.83) .. controls (327.67,43.64) and (316.47,54.83) .. (302.67,54.83) .. controls (288.86,54.83) and (277.67,43.64) .. (277.67,29.83) -- cycle ;
%Straight Lines [id:da46636107449002884] 
\draw    (175.67,80.83) -- (140.53,154.53) ;
\fill [shift={(139.67,156.33)}, rotate = 295.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da2799423928693143] 
\draw    (175.67,80.83) -- (336.84,152.52) ;
\fill [shift={(338.67,153.33)}, rotate = 203.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6290662967427978] 
\draw    (197.67,69.83) -- (532.56,152.85) ;
\fill [shift={(534.5,153.33)}, rotate = 193.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp8133985058423276] 
\draw [sa switch]   (150.67,55.83) .. controls (150.67,42.03) and (161.86,30.83) .. (175.67,30.83) .. controls (189.47,30.83) and (200.67,42.03) .. (200.67,55.83) .. controls (200.67,69.64) and (189.47,80.83) .. (175.67,80.83) .. controls (161.86,80.83) and (150.67,69.64) .. (150.67,55.83) -- cycle ;
%Straight Lines [id:da46416056523524607] 
\draw    (277.67,29.83) -- (202.56,55.19) ;
\fill [shift={(200.67,55.83)}, rotate = 341.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8803569412386416] 
\draw [color=SAedgeFailure  ,draw opacity=1 ]   (327.67,29.83) -- (402.74,51.28) ;
\fill [shift={(404.67,51.83)}, rotate = 195.95] [color=SAedgeFailure  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp9275071001565716] 
\draw [sa switch]   (404.67,51.83) .. controls (404.67,38.03) and (415.86,26.83) .. (429.67,26.83) .. controls (443.47,26.83) and (454.67,38.03) .. (454.67,51.83) .. controls (454.67,65.64) and (443.47,76.83) .. (429.67,76.83) .. controls (415.86,76.83) and (404.67,65.64) .. (404.67,51.83) -- cycle ;
%Straight Lines [id:da3376174393344433] 
\draw    (154.67,197.33) -- (212.12,217.83) ;
\fill [shift={(214,218.5)}, rotate = 199.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp0023730674381188255] 
\draw [sa switch]   (211.67,234.83) .. controls (211.67,221.03) and (222.86,209.83) .. (236.67,209.83) .. controls (250.47,209.83) and (261.67,221.03) .. (261.67,234.83) .. controls (261.67,248.64) and (250.47,259.83) .. (236.67,259.83) .. controls (222.86,259.83) and (211.67,248.64) .. (211.67,234.83) -- cycle ;
%Shape: Circle [id:dp33103013145559657] 
\draw [sa switch]   (15.67,229.83) .. controls (15.67,216.03) and (26.86,204.83) .. (40.67,204.83) .. controls (54.47,204.83) and (65.67,216.03) .. (65.67,229.83) .. controls (65.67,243.64) and (54.47,254.83) .. (40.67,254.83) .. controls (26.86,254.83) and (15.67,243.64) .. (15.67,229.83) -- cycle ;
%Straight Lines [id:da17215841646129704] 
\draw    (126.67,196.33) -- (63.9,216.88) ;
\fill [shift={(62,217.5)}, rotate = 341.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Triangle [id:dp6741672550469033] 
\draw [sa player two]   (139.67,156.33) -- (174.67,196.33) -- (104.67,196.33) -- cycle ;
%Shape: Rectangle [id:dp9107290998242794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (5.67,141.33) -- (281.67,141.33) -- (281.67,427.4) -- (5.67,427.4) -- cycle ;
%Straight Lines [id:da2656223803283351] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (236.67,257.5) -- (270,347.5) ;
%Straight Lines [id:da26608263644441243] 
\draw    (236.67,259.83) -- (194.28,355.7) ;
\fill [shift={(193.47,357.53)}, rotate = 293.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da09314978878410374] 
\draw    (236.67,259.83) -- (236.67,354.09) ;
\fill [shift={(236.67,356.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6154381997333012] 
\draw    (40.67,254.83) -- (68.15,357.6) ;
\fill [shift={(68.67,359.53)}, rotate = 255.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5432714229798612] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (40.67,254.83) -- (97,338.5) ;
%Straight Lines [id:da9018864559411743] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (40.67,254.83) -- (110,340.5) ;
%Shape: Square [id:dp21048812199191191] 
\draw  [sa player one,dash pattern={on 4.5pt off 4.5pt}] (222.3,355.83) -- (259.67,355.83) -- (259.67,393.2) -- (222.3,393.2) -- cycle ;
%Shape: Circle [id:dp9005192974782195] 
\draw [sa switch]   (486.67,60.83) .. controls (486.67,47.03) and (497.86,35.83) .. (511.67,35.83) .. controls (525.47,35.83) and (536.67,47.03) .. (536.67,60.83) .. controls (536.67,74.64) and (525.47,85.83) .. (511.67,85.83) .. controls (497.86,85.83) and (486.67,74.64) .. (486.67,60.83) -- cycle ;
%Shape: Rectangle [id:dp23113370175086123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (49.17,4.33) -- (580.67,4.33) -- (580.67,116.83) -- (49.17,116.83) -- cycle ;
%Curve Lines [id:da8984281087122552] 
\draw    (532.67,49.33) .. controls (572.07,19.78) and (571.69,76.1) .. (538.22,61.55) ;
\fill [shift={(536.67,60.83)}, rotate = 25.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da7040017149082443] 
\draw    (450.67,40.33) .. controls (490.07,10.78) and (489.69,67.1) .. (456.22,52.55) ;
\fill [shift={(454.67,51.83)}, rotate = 25.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da5379496628614777] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (97,338.5) .. controls (110.2,458.9) and (209.6,474.8) .. (280.6,469.8) ;
%Curve Lines [id:da970313760408317] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (110,340.5) .. controls (119,454.5) and (209.6,474.8) .. (280.6,469.8) ;
%Curve Lines [id:da9059987767811588] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (270,347.5) .. controls (275,444.5) and (281,471.5) .. (337.4,467.4) ;
%Straight Lines [id:da13878873936138336] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (280.6,469.8) -- (657.67,455.83) ;
%Curve Lines [id:da8442912885671514] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (657.67,455.83) .. controls (671.67,452.83) and (665.2,455.07) .. (677,447.5) .. controls (688.8,439.93) and (684,78.5) .. (668.67,45.83) .. controls (653.33,13.17) and (491.67,6.83) .. (325.67,16.83) ;
\fill [shift={(325.67,16.83)}, rotate = 356.55] [color=SAedgeReturn  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp22161904103843777] 
\draw [sa switch]   (51.27,376.93) .. controls (51.27,367.32) and (59.06,359.53) .. (68.67,359.53) .. controls (78.28,359.53) and (86.07,367.32) .. (86.07,376.93) .. controls (86.07,386.54) and (78.28,394.33) .. (68.67,394.33) .. controls (59.06,394.33) and (51.27,386.54) .. (51.27,376.93) -- cycle ;
%Straight Lines [id:da36746654125166356] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (58.67,391.53) -- (58.6,440) ;
%Curve Lines [id:da10589450491098296] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (58.6,440) .. controls (60.6,447.8) and (106.2,484.2) .. (280.6,469.8) ;
%Curve Lines [id:da8173292373356904] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (68.67,394.33) .. controls (69.27,483.13) and (239,481) .. (339.4,480.2) ;
%Shape: Circle [id:dp7624610704794526] 
\draw [sa switch]   (176.07,374.93) .. controls (176.07,365.32) and (183.86,357.53) .. (193.47,357.53) .. controls (203.08,357.53) and (210.87,365.32) .. (210.87,374.93) .. controls (210.87,384.54) and (203.08,392.33) .. (193.47,392.33) .. controls (183.86,392.33) and (176.07,384.54) .. (176.07,374.93) -- cycle ;
%Straight Lines [id:da9613178838412733] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (193.47,392.33) -- (200.2,439.8) ;
%Curve Lines [id:da7045359022234154] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (203,392.5) .. controls (203.6,481.3) and (241,481) .. (339.4,480.2) ;
%Curve Lines [id:da731244918640003] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (200.2,439.8) .. controls (202.2,447.6) and (201.4,471.4) .. (280.6,469.8) ;
%Shape: Rectangle [id:dp4542911626099453] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (140.2,352.4) -- (216.2,352.4) -- (216.2,416.4) -- (140.2,416.4) -- cycle ;
%Straight Lines [id:da36346943045375824] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (595.4,480.2) -- (339.4,480.2) ;
%Curve Lines [id:da9577368281411964] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (237,387.5) .. controls (239,395.3) and (241.4,469.8) .. (280.6,469.8) ;
%Curve Lines [id:da35295544137271984] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (254,387.5) .. controls (254.6,476.3) and (285,481) .. (339.4,480.2) ;
%Curve Lines [id:da9236971451942475] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (457,391.5) .. controls (462.2,424.9) and (404.6,465) .. (657.67,455.83) ;
%Curve Lines [id:da20392721989068008] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (463.5,391.33) .. controls (464.1,480.13) and (541,481) .. (595.4,480.2) ;
%Curve Lines [id:da9458283383325747] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (661,342.5) .. controls (676,367.5) and (667,460.5) .. (677,447.5) ;
%Curve Lines [id:da6882199599532479] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (592.3,389.33) .. controls (593.9,447.53) and (571.8,473.8) .. (595.4,480.2) ;
%Curve Lines [id:da6485411990580185] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (595.4,480.2) .. controls (642.09,478.82) and (668.6,491.8) .. (679.4,480.2) .. controls (690.2,468.6) and (693,67.4) .. (684.6,49) ;
%Curve Lines [id:da925265071432974] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (684.6,49) .. controls (649.04,-12.81) and (560.7,23.13) .. (523.66,36.89) ;
\fill [shift={(522,37.5)}, rotate = 339.79] [color=SAedgeConsequence  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da04008428041240153] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (637,382.5) .. controls (640,422.5) and (652.33,448.73) .. (674,447.07) ;
%Curve Lines [id:da15244199916912504] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (646,385.5) .. controls (646.6,474.3) and (666,486.25) .. (679.4,480.2) ;
%Shape: Rectangle [id:dp6204238774090043] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (14.2,354.2) -- (90.2,354.2) -- (90.2,418.2) -- (14.2,418.2) -- cycle ;
%Curve Lines [id:da7134997916688939] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (303,388) .. controls (305,395.8) and (298.2,467.4) .. (337.4,467.4) ;
%Curve Lines [id:da5017981119566899] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (319.2,387.2) .. controls (319.8,476) and (342.2,481.4) .. (396.6,480.6) ;
%Curve Lines [id:da32989816490968416] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (337.4,391.2) .. controls (339.4,399) and (331.8,466.2) .. (371,466.2) ;
%Curve Lines [id:da20587240192529244] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (353.6,390.4) .. controls (354.2,479.2) and (375.8,481) .. (430.2,480.2) ;
%Curve Lines [id:da40687573371004837] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (378.2,390.8) .. controls (380.2,398.6) and (373.8,464.6) .. (413,464.6) ;
%Curve Lines [id:da6541357021347838] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (394.4,390) .. controls (395,478.8) and (416.2,480.4) .. (470.6,479.6) ;
%Shape: Circle [id:dp34666072085574595] 
\draw [sa switch]   (110.67,257.83) .. controls (110.67,244.03) and (121.86,232.83) .. (135.67,232.83) .. controls (149.47,232.83) and (160.67,244.03) .. (160.67,257.83) .. controls (160.67,271.64) and (149.47,282.83) .. (135.67,282.83) .. controls (121.86,282.83) and (110.67,271.64) .. (110.67,257.83) -- cycle ;
%Straight Lines [id:da26540657057505057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64,238) -- (108.83,257.05) ;
\fill [shift={(110.67,257.83)}, rotate = 203.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7741856064262818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.67,234.83) -- (162.49,257.01) ;
\fill [shift={(160.67,257.83)}, rotate = 335.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da9048078498217238] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (117,275) .. controls (97,448.5) and (214,482.5) .. (280.6,469.8) ;
%Curve Lines [id:da7139820929473004] 
\draw [color=SAedgeFailure  ,draw opacity=1 ]   (143.67,284.37) .. controls (220,326.5) and (303,372.5) .. (429.67,76.83) ;
\fill [shift={(429.67,76.83)}, rotate = 113.19] [color=SAedgeFailure  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da24538053846494257] 
\draw    (549.5,194.33) -- (606.95,214.83) ;
\fill [shift={(608.83,215.5)}, rotate = 199.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp19331641157188106] 
\draw [sa switch]   (606.5,231.83) .. controls (606.5,218.03) and (617.69,206.83) .. (631.5,206.83) .. controls (645.31,206.83) and (656.5,218.03) .. (656.5,231.83) .. controls (656.5,245.64) and (645.31,256.83) .. (631.5,256.83) .. controls (617.69,256.83) and (606.5,245.64) .. (606.5,231.83) -- cycle ;
%Shape: Circle [id:dp9929913215324238] 
\draw [sa switch]   (410.5,226.83) .. controls (410.5,213.03) and (421.69,201.83) .. (435.5,201.83) .. controls (449.31,201.83) and (460.5,213.03) .. (460.5,226.83) .. controls (460.5,240.64) and (449.31,251.83) .. (435.5,251.83) .. controls (421.69,251.83) and (410.5,240.64) .. (410.5,226.83) -- cycle ;
%Straight Lines [id:da5283011535491073] 
\draw    (521.5,193.33) -- (458.73,213.88) ;
\fill [shift={(456.83,214.5)}, rotate = 341.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Triangle [id:dp8376665932510046] 
\draw [sa player two]   (534.5,153.33) -- (569.5,193.33) -- (499.5,193.33) -- cycle ;
%Shape: Rectangle [id:dp8064021613674326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (400.5,138.33) -- (676.5,138.33) -- (676.5,424.4) -- (400.5,424.4) -- cycle ;
%Straight Lines [id:da7706067400421965] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (642,256.5) -- (661,342.5) ;
%Straight Lines [id:da20456722351199597] 
\draw    (631.5,256.83) -- (593.04,352.68) ;
\fill [shift={(592.3,354.53)}, rotate = 291.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9130073900493971] 
\draw    (631.5,256.83) -- (635.42,351.09) ;
\fill [shift={(635.5,353.09)}, rotate = 267.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da10851267540788845] 
\draw    (435.5,251.83) -- (462.98,354.6) ;
\fill [shift={(463.5,356.53)}, rotate = 255.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9782943377586126] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (435.5,251.83) -- (491.83,335.5) ;
%Straight Lines [id:da9149949604387686] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (435.5,251.83) -- (504.83,337.5) ;
%Shape: Square [id:dp8021277026643279] 
\draw  [sa player one,dash pattern={on 4.5pt off 4.5pt}] (621.13,352.83) -- (658.5,352.83) -- (658.5,390.2) -- (621.13,390.2) -- cycle ;
%Curve Lines [id:da5977101020520572] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (491.83,335.5) .. controls (505.03,455.9) and (586.67,460.83) .. (657.67,455.83) ;
%Curve Lines [id:da17604356691777112] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (504.83,337.5) .. controls (513.83,451.5) and (586.67,460.83) .. (657.67,455.83) ;
%Curve Lines [id:da280166501023021] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (585,390.5) .. controls (589.2,464.27) and (606,452.5) .. (677,447.5) ;
%Shape: Circle [id:dp6746904580240585] 
\draw [sa switch]   (446.1,373.93) .. controls (446.1,364.32) and (453.89,356.53) .. (463.5,356.53) .. controls (473.11,356.53) and (480.9,364.32) .. (480.9,373.93) .. controls (480.9,383.54) and (473.11,391.33) .. (463.5,391.33) .. controls (453.89,391.33) and (446.1,383.54) .. (446.1,373.93) -- cycle ;
%Shape: Circle [id:dp8893089334775071] 
\draw [sa switch]   (574.9,371.93) .. controls (574.9,362.32) and (582.69,354.53) .. (592.3,354.53) .. controls (601.91,354.53) and (609.7,362.32) .. (609.7,371.93) .. controls (609.7,381.54) and (601.91,389.33) .. (592.3,389.33) .. controls (582.69,389.33) and (574.9,381.54) .. (574.9,371.93) -- cycle ;
%Shape: Rectangle [id:dp9816841726983743] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (539.03,349.4) -- (615.03,349.4) -- (615.03,413.4) -- (539.03,413.4) -- cycle ;
%Shape: Rectangle [id:dp24671711391182405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (409.03,351.2) -- (485.03,351.2) -- (485.03,415.2) -- (409.03,415.2) -- cycle ;
%Shape: Circle [id:dp6192541545614152] 
\draw [sa switch]   (505.5,254.83) .. controls (505.5,241.03) and (516.69,229.83) .. (530.5,229.83) .. controls (544.31,229.83) and (555.5,241.03) .. (555.5,254.83) .. controls (555.5,268.64) and (544.31,279.83) .. (530.5,279.83) .. controls (516.69,279.83) and (505.5,268.64) .. (505.5,254.83) -- cycle ;
%Straight Lines [id:da5206227474417506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (458.83,235) -- (503.66,254.05) ;
\fill [shift={(505.5,254.83)}, rotate = 203.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da31278363420713373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (606.5,231.83) -- (557.32,254.01) ;
\fill [shift={(555.5,254.83)}, rotate = 335.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da3817700990163859] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (511.83,272) .. controls (491.83,445.5) and (591.07,468.53) .. (657.67,455.83) ;
%Curve Lines [id:da3723660032160432] 
\draw [color=SAedgeFailure  ,draw opacity=1 ]   (538.5,281.37) .. controls (655,391.5) and (734,198.5) .. (663,82.5) .. controls (592,-33.5) and (586,175.5) .. (442,71.5) ;
\fill [shift={(442,71.5)}, rotate = 35.84] [color=SAedgeFailure  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (302.67,29.83) node [sa node label large] {$o$};
% Text Node
\draw (149.67,84.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (177.67,83.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (165.17,10.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\dotsc ,( D+1) n$};
% Text Node
\draw (421.17,35.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle d$};
% Text Node
\draw (339.67,15.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( D+1) n+1$};
% Text Node
\draw (194.41,219.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (209.3,272.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (225.85,277.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (67.91,225.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (34.8,281.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (52.75,281.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (20.17,355.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{i_{1}}$};
% Text Node
\draw (229.07,358.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{k_{1}}$};
% Text Node
\draw (146.97,354.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{j_{1}}$};
% Text Node
\draw (70.67,274.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle D+1$};
% Text Node
\draw (241.67,268.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D+1$};
% Text Node
\draw (139.67,183.00) node [sa triangle label] {$x_{1}$};
% Text Node
\draw (40.67,229.83) node [sa node label large] {$t_{1}$};
% Text Node
\draw (236.67,234.83) node [sa node label large] {$f_{1}$};
% Text Node
\draw (13.17,139.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {X$\displaystyle _{1}$};
% Text Node
\draw (504.67,42.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \overline{d}$};
% Text Node
\draw (270,92) node [sa edge label] {$n$};
% Text Node
\draw (237,92) node [sa edge label] {$\dotsc$};
% Text Node
\draw (175.67,55.83) node [sa node label large] {$a$};
% Text Node
\draw (54.17,13.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Control};
% Text Node
\draw (57.6,366.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle C_{i_{1}}$};
% Text Node
\draw (182.4,364.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle C_{j_{1}}$};
% Text Node
\draw (314.07,166.0) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (135.67,257.83) node [sa node label large] {$c_{1}$};
% Text Node
\draw (116.91,284.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (154.8,276.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (589.25,216.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (598.13,265.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (622.69,270.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (462.75,222.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (426.63,270.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (445.59,276.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (415,352.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{n}$};
% Text Node
\draw (627.9,355.93) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{k_{n}}$};
% Text Node
\draw (545.8,351.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{j_{n}}$};
% Text Node
\draw (460.5,276.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle D+1$};
% Text Node
\draw (638.5,261.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D+1$};
% Text Node
\draw (534.5,180.00) node [sa triangle label] {$x_{n}$};
% Text Node
\draw (435.50,226.83) node [sa node label large] {$t_{n}$};
% Text Node
\draw (631.50,231.83) node [sa node label large] {$f_{n}$};
% Text Node
\draw (408,136.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {X$\displaystyle _{n}$};
% Text Node
\draw (452.43,363.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle C_{i_{n}}$};
% Text Node
\draw (581.23,361.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle C_{j_{n}}$};
% Text Node
\draw (530.50,254.83) node [sa node label large] {$c_{n}$};
% Text Node
\draw (511.75,281.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (549.63,273.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};


\end{tikzpicture}


==> figures_tikz_work/fig7.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Shape: Circle [id:dp8468836485235574] 
\draw [sa switch]   (102.47,33.13) .. controls (102.47,23.52) and (110.26,15.73) .. (119.87,15.73) .. controls (129.48,15.73) and (137.27,23.52) .. (137.27,33.13) .. controls (137.27,42.74) and (129.48,50.53) .. (119.87,50.53) .. controls (110.26,50.53) and (102.47,42.74) .. (102.47,33.13) -- cycle ;
%Shape: Circle [id:dp683093194022613] 
\draw [sa switch]   (24.47,156.33) .. controls (24.47,146.72) and (32.26,138.93) .. (41.87,138.93) .. controls (51.48,138.93) and (59.27,146.72) .. (59.27,156.33) .. controls (59.27,165.94) and (51.48,173.73) .. (41.87,173.73) .. controls (32.26,173.73) and (24.47,165.94) .. (24.47,156.33) -- cycle ;
%Shape: Rectangle [id:dp55774669830794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (4.6,5.6) -- (159.4,5.6) -- (159.4,126.9) -- (4.6,126.9) -- cycle ;
%Shape: Circle [id:dp22458790828067077] 
\draw [sa switch]   (95.5,158.33) .. controls (95.5,148.72) and (103.29,140.93) .. (112.9,140.93) .. controls (122.51,140.93) and (130.3,148.72) .. (130.3,158.33) .. controls (130.3,167.94) and (122.51,175.73) .. (112.9,175.73) .. controls (103.29,175.73) and (95.5,167.94) .. (95.5,158.33) -- cycle ;
%Straight Lines [id:da1818552539005538] 
\draw [color=SAedgeReturn  ,draw opacity=1 ]   (119.87,50.53) -- (43.19,137.43) ;
\fill [shift={(41.87,138.93)}, rotate = 311.42] [color=SAedgeReturn  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da06962845145581387] 
\draw [color=SAedgeConsequence  ,draw opacity=1 ]   (119.87,50.53) -- (113.05,138.94) ;
\fill [shift={(112.9,140.93)}, rotate = 274.41] [color=SAedgeConsequence  ,draw opacity=1 ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (6.6,8.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {C$\displaystyle _{l}$};
% Text Node
\draw (108.8,24.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle C_{l}$};
% Text Node
\draw (41.87,156.33) node [sa node label] {$o$};
% Text Node
\draw (112.90,158.33) node [sa node label] {$\overline d$};
% Text Node
\draw (139.0,58.0) node [sa edge label] {$w_l$};
% Text Node
\draw (14.8,46.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\dotsc ,w_{l} -1$};


\end{tikzpicture}


==> figures_tikz_work/fig8.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Straight Lines [id:da6270063833377961] 
\draw    (98.5,66.75) -- (98.5,93.75) ;
\fill [shift={(98.5,95.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da31324384680158324] 
\draw    (123.5,41.75) -- (608.5,39.76) ;
\fill [shift={(610.5,39.75)}, rotate = 179.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp6942028608628923] 
\draw [sa switch]   (73.5,120.75) .. controls (73.5,106.94) and (84.69,95.75) .. (98.5,95.75) .. controls (112.31,95.75) and (123.5,106.94) .. (123.5,120.75) .. controls (123.5,134.56) and (112.31,145.75) .. (98.5,145.75) .. controls (84.69,145.75) and (73.5,134.56) .. (73.5,120.75) -- cycle ;
%Straight Lines [id:da10123807583210853] 
\draw    (84,141.5) -- (68.24,272.51) ;
\fill [shift={(68,274.5)}, rotate = 276.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7801923583450459] 
\draw    (91,143.5) -- (226.62,276.49) ;
\fill [shift={(228.05,277.89)}, rotate = 224.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4378978077804174] 
\draw    (123.5,120.75) -- (579.15,276.25) ;
\fill [shift={(581.05,276.89)}, rotate = 198.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp5654623205198095] 
\draw [sa switch]   (608.5,525.75) .. controls (608.5,511.94) and (619.69,500.75) .. (633.5,500.75) .. controls (647.31,500.75) and (658.5,511.94) .. (658.5,525.75) .. controls (658.5,539.56) and (647.31,550.75) .. (633.5,550.75) .. controls (619.69,550.75) and (608.5,539.56) .. (608.5,525.75) -- cycle ;
%Curve Lines [id:da34155852293531686] 
\draw    (658,533) .. controls (686.57,538.42) and (686.02,496.78) .. (660.2,517.51) ;
\fill [shift={(659,518.5)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Rectangle [id:dp7243651581431896] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (46,290.49) -- (172,290.49) -- (172,460.12) -- (46,460.12) -- cycle ;
%Shape: Rectangle [id:dp5297215186927438] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (96.83,277.5) -- (121.89,277.5) -- (121.89,303.48) -- (96.83,303.48) -- cycle ;
%Shape: Rectangle [id:dp22554500945325628] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (136.92,277.5) -- (161.98,277.5) -- (161.98,303.48) -- (136.92,303.48) -- cycle ;
%Shape: Ellipse [id:dp4114308168452516] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (71.06,459.92) .. controls (71.06,452.86) and (76.51,447.13) .. (83.23,447.13) .. controls (89.95,447.13) and (95.4,452.86) .. (95.4,459.92) .. controls (95.4,466.99) and (89.95,472.71) .. (83.23,472.71) .. controls (76.51,472.71) and (71.06,466.99) .. (71.06,459.92) -- cycle ;
%Shape: Ellipse [id:dp18163186245068919] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (124.75,460.71) .. controls (124.75,453.64) and (130.2,447.92) .. (136.92,447.92) .. controls (143.64,447.92) and (149.09,453.64) .. (149.09,460.71) .. controls (149.09,467.77) and (143.64,473.5) .. (136.92,473.5) .. controls (130.2,473.5) and (124.75,467.77) .. (124.75,460.71) -- cycle ;
%Shape: Rectangle [id:dp10360764076985274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (208,290.49) -- (334,290.49) -- (334,460.12) -- (208,460.12) -- cycle ;
%Shape: Diamond [id:dp9862747521717692] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (228.05,277.89) -- (240.22,290.68) -- (228.05,303.48) -- (215.88,290.68) -- cycle ;
%Shape: Rectangle [id:dp7289841605311316] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (258.83,277.5) -- (283.89,277.5) -- (283.89,303.48) -- (258.83,303.48) -- cycle ;
%Shape: Rectangle [id:dp5634877489113475] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (298.92,277.5) -- (323.98,277.5) -- (323.98,303.48) -- (298.92,303.48) -- cycle ;
%Shape: Ellipse [id:dp3408731807092851] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (233.06,459.92) .. controls (233.06,452.86) and (238.51,447.13) .. (245.23,447.13) .. controls (251.95,447.13) and (257.4,452.86) .. (257.4,459.92) .. controls (257.4,466.99) and (251.95,472.71) .. (245.23,472.71) .. controls (238.51,472.71) and (233.06,466.99) .. (233.06,459.92) -- cycle ;
%Shape: Ellipse [id:dp7186155845204079] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (286.75,460.71) .. controls (286.75,453.64) and (292.2,447.92) .. (298.92,447.92) .. controls (305.64,447.92) and (311.09,453.64) .. (311.09,460.71) .. controls (311.09,467.77) and (305.64,473.5) .. (298.92,473.5) .. controls (292.2,473.5) and (286.75,467.77) .. (286.75,460.71) -- cycle ;
%Shape: Rectangle [id:dp6884618136434033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (362,286.49) -- (488,286.49) -- (488,456.12) -- (362,456.12) -- cycle ;
%Shape: Rectangle [id:dp44862839721700376] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (412.83,273.5) -- (437.89,273.5) -- (437.89,299.48) -- (412.83,299.48) -- cycle ;
%Shape: Rectangle [id:dp3484215931967769] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (452.92,273.5) -- (477.98,273.5) -- (477.98,299.48) -- (452.92,299.48) -- cycle ;
%Shape: Ellipse [id:dp31743591775017954] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (387.06,455.92) .. controls (387.06,448.86) and (392.51,443.13) .. (399.23,443.13) .. controls (405.95,443.13) and (411.4,448.86) .. (411.4,455.92) .. controls (411.4,462.99) and (405.95,468.71) .. (399.23,468.71) .. controls (392.51,468.71) and (387.06,462.99) .. (387.06,455.92) -- cycle ;
%Shape: Ellipse [id:dp16328992030327627] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (440.75,456.71) .. controls (440.75,449.64) and (446.2,443.92) .. (452.92,443.92) .. controls (459.64,443.92) and (465.09,449.64) .. (465.09,456.71) .. controls (465.09,463.77) and (459.64,469.5) .. (452.92,469.5) .. controls (446.2,469.5) and (440.75,463.77) .. (440.75,456.71) -- cycle ;
%Shape: Rectangle [id:dp9576886823354329] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (561,289.49) -- (687,289.49) -- (687,459.12) -- (561,459.12) -- cycle ;
%Shape: Diamond [id:dp9230976621150446] 
\draw  [sa random,fill=SAfigureRandom  ,fill opacity=1 ] (581.05,276.89) -- (593.22,289.68) -- (581.05,302.48) -- (568.88,289.68) -- cycle ;
%Shape: Rectangle [id:dp5812929336473518] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (611.83,276.5) -- (636.89,276.5) -- (636.89,302.48) -- (611.83,302.48) -- cycle ;
%Shape: Rectangle [id:dp9177870240156845] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (651.92,276.5) -- (676.98,276.5) -- (676.98,302.48) -- (651.92,302.48) -- cycle ;
%Shape: Ellipse [id:dp5556833671779982] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (586.06,458.92) .. controls (586.06,451.86) and (591.51,446.13) .. (598.23,446.13) .. controls (604.95,446.13) and (610.4,451.86) .. (610.4,458.92) .. controls (610.4,465.99) and (604.95,471.71) .. (598.23,471.71) .. controls (591.51,471.71) and (586.06,465.99) .. (586.06,458.92) -- cycle ;
%Shape: Ellipse [id:dp61067974235794] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (639.75,459.71) .. controls (639.75,452.64) and (645.2,446.92) .. (651.92,446.92) .. controls (658.64,446.92) and (664.09,452.64) .. (664.09,459.71) .. controls (664.09,466.77) and (658.64,472.5) .. (651.92,472.5) .. controls (645.2,472.5) and (639.75,466.77) .. (639.75,459.71) -- cycle ;
%Shape: Rectangle [id:dp3546344023291368] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (54.83,276.5) -- (79.89,276.5) -- (79.89,302.48) -- (54.83,302.48) -- cycle ;
%Shape: Rectangle [id:dp7187575955254837] 
\draw  [sa player one,fill=SAfigurePlayerOne  ,fill opacity=1 ] (370.83,274.5) -- (395.89,274.5) -- (395.89,300.48) -- (370.83,300.48) -- cycle ;
%Curve Lines [id:da8340610911714192] 
\draw    (298.92,473.5) .. controls (416,586) and (246,124) .. (463,272.5) ;
\fill [shift={(463,272.5)}, rotate = 214.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9625369824219738] 
\draw    (652.92,468.5) -- (643.59,498.59) ;
\fill [shift={(643,500.5)}, rotate = 287.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp27575574546650494] 
\draw [sa switch]   (354.5,135.75) .. controls (354.5,121.94) and (365.69,110.75) .. (379.5,110.75) .. controls (393.31,110.75) and (404.5,121.94) .. (404.5,135.75) .. controls (404.5,149.56) and (393.31,160.75) .. (379.5,160.75) .. controls (365.69,160.75) and (354.5,149.56) .. (354.5,135.75) -- cycle ;
%Shape: Circle [id:dp5299884286995797] 
\draw [sa switch]   (608.5,110.75) .. controls (608.5,96.94) and (619.69,85.75) .. (633.5,85.75) .. controls (647.31,85.75) and (658.5,96.94) .. (658.5,110.75) .. controls (658.5,124.56) and (647.31,135.75) .. (633.5,135.75) .. controls (619.69,135.75) and (608.5,124.56) .. (608.5,110.75) -- cycle ;
%Straight Lines [id:da3662623332142707] 
\draw    (115,62.5) -- (352.59,135.17) ;
\fill [shift={(354.5,135.75)}, rotate = 197.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da560361908851752] 
\draw    (124,51.5) -- (607.01,97.31) ;
\fill [shift={(609,97.5)}, rotate = 185.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da2921311224170251] 
\draw    (357,146.5) -- (113.76,278.55) ;
\fill [shift={(112,279.5)}, rotate = 331.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da1796844733955294] 
\draw    (362.6,155.8) -- (274.19,274.89) ;
\fill [shift={(273,276.5)}, rotate = 306.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da25511041681461766] 
\draw    (633.5,135.75) -- (151.92,276.94) ;
\fill [shift={(150,277.5)}, rotate = 343.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp0939570588435723] 
\draw [sa switch]   (610.5,39.75) .. controls (610.5,25.94) and (621.69,14.75) .. (635.5,14.75) .. controls (649.31,14.75) and (660.5,25.94) .. (660.5,39.75) .. controls (660.5,53.56) and (649.31,64.75) .. (635.5,64.75) .. controls (621.69,64.75) and (610.5,53.56) .. (610.5,39.75) -- cycle ;
%Shape: Circle [id:dp6431856561356066] 
\draw [sa switch]   (73.5,41.75) .. controls (73.5,27.94) and (84.69,16.75) .. (98.5,16.75) .. controls (112.31,16.75) and (123.5,27.94) .. (123.5,41.75) .. controls (123.5,55.56) and (112.31,66.75) .. (98.5,66.75) .. controls (84.69,66.75) and (73.5,55.56) .. (73.5,41.75) -- cycle ;
%Straight Lines [id:da2958477554906396] 
\draw    (386.2,160.6) -- (423.85,271.11) ;
\fill [shift={(424.5,273)}, rotate = 251.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da19217490115972646] 
\draw    (403,147.8) -- (621.28,276.48) ;
\fill [shift={(623,277.5)}, rotate = 210.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7944630273301616] 
\draw    (113,141.5) -- (380.71,273.12) ;
\fill [shift={(382.5,274)}, rotate = 206.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da9966387301987689] 
\draw    (660.5,39.75) .. controls (689.07,45.17) and (688.52,3.53) .. (662.7,24.26) ;
\fill [shift={(661.5,25.25)}, rotate = 319.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da38375031858246333] 
\draw    (20,455) .. controls (33,498.5) and (48,485.5) .. (83.23,472.71) ;
%Curve Lines [id:da8764571364956923] 
\draw    (20,455) .. controls (50,562.5) and (205.23,502.71) .. (245.23,472.71) ;
%Curve Lines [id:da13864106395598097] 
\draw    (20,455) .. controls (40,599.5) and (368,519) .. (399.23,468.71) ;
%Curve Lines [id:da9655317831551806] 
\draw    (20,455) .. controls (44,643.5) and (529,506) .. (598.23,471.71) ;
%Curve Lines [id:da6030030356407197] 
\draw    (452.92,469.5) .. controls (516,496) and (520,466) .. (524,418) ;
%Curve Lines [id:da6352195238715233] 
\draw    (20,455) .. controls (13,414.5) and (-3,141.5) .. (29,62.5) .. controls (44.68,38.98) and (39.23,41.39) .. (71.01,40.56) ;
\fill [shift={(73,40.5)}, rotate = 178.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da16789179838987112] 
\draw    (540,317) .. controls (550.95,276.7) and (559.91,233.93) .. (663.43,276.35) ;
\fill [shift={(665,277)}, rotate = 202.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da2719171033932779] 
\draw    (136.92,473.5) .. controls (261,553.5) and (90,175.5) .. (313,277.5) ;
\fill [shift={(313,277.5)}, rotate = 204.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;

% Text Node
\draw (37,67.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\dotsc ,n$};
% Text Node
\draw (231.5,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {($\displaystyle D+1) n+2$};
% Text Node
\draw (98.50,41.75) node [sa node label large] {$o$};
% Text Node
\draw (65.5,152.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (86.9,150.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (171.0,140.0) node [sa edge label,fill=white,inner sep=1pt] {$\displaystyle n$};
% Text Node
\draw (113,146.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (635.50,39.75) node [sa node label] {$\overline d$};
% Text Node
\draw (98.50,120.75) node [sa node label] {$\displaystyle as$};
% Text Node
\draw (633.50,525.75) node [sa node label large] {$d$};
% Text Node
\draw (56.83,305.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{1}$};
% Text Node
\draw (98.83,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{1}$};
% Text Node
\draw (136.35,305.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{1}$};
% Text Node
\draw (70.52,427.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{1}$};
% Text Node
\draw (123.36,428.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{1}$};
% Text Node
\draw (84.72,359.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Ex_{1}$};
% Text Node
\draw (217.65,305.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{2}$};
% Text Node
\draw (260.83,306.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{2}$};
% Text Node
\draw (297.95,306.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{2}$};
% Text Node
\draw (232.52,427.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{2}$};
% Text Node
\draw (285.36,427.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{2}$};
% Text Node
\draw (246.72,359.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{2}$};
% Text Node
\draw (372.83,303.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{3}$};
% Text Node
\draw (414.83,302.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{3}$};
% Text Node
\draw (454.92,302.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{3}$};
% Text Node
\draw (386.92,425.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{3}$};
% Text Node
\draw (439.36,425.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{3}$};
% Text Node
\draw (400.72,355.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Ex_{3}$};
% Text Node
\draw (570.65,303.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle as_{n}$};
% Text Node
\draw (611,304.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ag_{n}$};
% Text Node
\draw (650.95,304.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ver_{n}$};
% Text Node
\draw (587.12,428.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{n}$};
% Text Node
\draw (640.36,428.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{n}$};
% Text Node
\draw (599.72,358.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle Rx_{n}$};
% Text Node
\draw (507.72,353.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle ...$};
% Text Node
\draw (379.50,135.75) node [sa node label] {$\displaystyle ag$};
% Text Node
\draw (633.50,110.75) node [sa node label] {$\displaystyle ver$};
% Text Node
\draw (222,75.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n+1,\dotsc ,( D+1) n$};
% Text Node
\draw (232.2,44.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( D+1) n+1$};
% Text Node
\draw (328.1,137.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (334.3,160.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (390,171) node [sa edge label] {$3,\dotsc$};
% Text Node
\draw (432,151) node [sa edge label] {$n$};
% Text Node
\draw (635.5,138.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (143,143) node [sa edge label] {$\dotsc$};


\end{tikzpicture}


==> figures_tikz_work/fig9a.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Shape: Rectangle [id:dp6670313759785116] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22,16) -- (527,16) -- (527,335.39) -- (22,335.39) -- cycle ;
%Shape: Diamond [id:dp5086215291625105] 
\draw [sa random]   (40.08,26.83) -- (70.08,56.83) -- (40.08,86.83) -- (10.08,56.83) -- cycle ;
%Shape: Square [id:dp6052262641637081] 
\draw [sa player one]   (15,139.5) -- (65,139.5) -- (65,189.5) -- (15,189.5) -- cycle ;
%Shape: Square [id:dp020475145080069534] 
\draw [sa player one]   (16,265.5) -- (66,265.5) -- (66,315.5) -- (16,315.5) -- cycle ;
%Shape: Circle [id:dp07788089248357544] 
\draw [sa switch]   (131.83,94.33) .. controls (131.83,80.53) and (143.03,69.33) .. (156.83,69.33) .. controls (170.64,69.33) and (181.83,80.53) .. (181.83,94.33) .. controls (181.83,108.14) and (170.64,119.33) .. (156.83,119.33) .. controls (143.03,119.33) and (131.83,108.14) .. (131.83,94.33) -- cycle ;
%Shape: Circle [id:dp29043838868284144] 
\draw [sa switch]   (131.83,224) .. controls (131.83,210.19) and (143.03,199) .. (156.83,199) .. controls (170.64,199) and (181.83,210.19) .. (181.83,224) .. controls (181.83,237.81) and (170.64,249) .. (156.83,249) .. controls (143.03,249) and (131.83,237.81) .. (131.83,224) -- cycle ;
%Shape: Rectangle [id:dp7805066076461802] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (330,71) -- (400,71) -- (400,111) -- (330,111) -- cycle ;
%Shape: Rectangle [id:dp9311873634685297] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (331,197) -- (401,197) -- (401,237) -- (331,237) -- cycle ;
%Straight Lines [id:da5418925699799695] 
\draw    (66,57) -- (130.09,93.35) ;
\fill [shift={(131.83,94.33)}, rotate = 209.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da9414726093360928] 
\draw    (66,57) -- (131.1,222.14) ;
\fill [shift={(131.83,224)}, rotate = 248.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5948385296088052] 
\draw    (66,164) -- (130.46,95.79) ;
\fill [shift={(131.83,94.33)}, rotate = 133.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da37938973045837154] 
\draw    (66,164) -- (130.36,222.65) ;
\fill [shift={(131.83,224)}, rotate = 222.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da19317019149401937] 
\draw    (65,289) -- (131.18,96.22) ;
\fill [shift={(131.83,94.33)}, rotate = 108.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4545844985753078] 
\draw    (65,289) -- (130.4,225.39) ;
\fill [shift={(131.83,224)}, rotate = 135.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da26478562839324815] 
\draw    (181.83,94.33) -- (326,92.42) ;
\fill [shift={(328,92.39)}, rotate = 179.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da7821254229366095] 
\draw    (181.83,224) -- (326,221.43) ;
\fill [shift={(328,221.39)}, rotate = 178.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da6539518307084538] 
\draw    (181.83,94.33) .. controls (202,-11.61) and (397.5,42) .. (520.5,94) ;
\fill [shift={(520.5,94)}, rotate = 202.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da14377387478002435] 
\draw    (181.83,224) .. controls (182.99,159.71) and (418.13,160) .. (518.99,94.99) ;
\fill [shift={(520.5,94)}, rotate = 146.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da004571705917923552] 
\draw    (403,91) -- (518.5,93.95) ;
\fill [shift={(520.5,94)}, rotate = 181.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da4389534541353677] 
\draw    (401,218) -- (519.11,95.44) ;
\fill [shift={(520.5,94)}, rotate = 133.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp2136496243982855] 
\draw [sa switch]   (483,217.39) .. controls (483,203.58) and (494.19,192.39) .. (508,192.39) .. controls (521.81,192.39) and (533,203.58) .. (533,217.39) .. controls (533,231.2) and (521.81,242.39) .. (508,242.39) .. controls (494.19,242.39) and (483,231.2) .. (483,217.39) -- cycle ;
%Shape: Circle [id:dp06774135361257616] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (328,92.39) .. controls (328,89.35) and (330.46,86.89) .. (333.5,86.89) .. controls (336.54,86.89) and (339,89.35) .. (339,92.39) .. controls (339,95.43) and (336.54,97.89) .. (333.5,97.89) .. controls (330.46,97.89) and (328,95.43) .. (328,92.39) -- cycle ;
%Shape: Circle [id:dp4342638300155146] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (397.5,91) .. controls (397.5,87.96) and (399.96,85.5) .. (403,85.5) .. controls (406.04,85.5) and (408.5,87.96) .. (408.5,91) .. controls (408.5,94.04) and (406.04,96.5) .. (403,96.5) .. controls (399.96,96.5) and (397.5,94.04) .. (397.5,91) -- cycle ;
%Shape: Circle [id:dp5082897419789987] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (322.5,221.39) .. controls (322.5,218.35) and (324.96,215.89) .. (328,215.89) .. controls (331.04,215.89) and (333.5,218.35) .. (333.5,221.39) .. controls (333.5,224.43) and (331.04,226.89) .. (328,226.89) .. controls (324.96,226.89) and (322.5,224.43) .. (322.5,221.39) -- cycle ;
%Shape: Circle [id:dp23294563360029574] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (395.5,218) .. controls (395.5,214.96) and (397.96,212.5) .. (401,212.5) .. controls (404.04,212.5) and (406.5,214.96) .. (406.5,218) .. controls (406.5,221.04) and (404.04,223.5) .. (401,223.5) .. controls (397.96,223.5) and (395.5,221.04) .. (395.5,218) -- cycle ;
%Curve Lines [id:da11232662182027586] 
\draw    (181.83,224) .. controls (203,262.39) and (337,312.39) .. (483,217.39) ;
\fill [shift={(483,217.39)}, rotate = 146.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da7410553330168843] 
\draw    (181.83,94.33) .. controls (182.99,169.02) and (424.57,161.47) .. (482.15,216.56) ;
\fill [shift={(483,217.39)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp39989891683357426] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (520.5,94) .. controls (520.5,90.96) and (522.96,88.5) .. (526,88.5) .. controls (529.04,88.5) and (531.5,90.96) .. (531.5,94) .. controls (531.5,97.04) and (529.04,99.5) .. (526,99.5) .. controls (522.96,99.5) and (520.5,97.04) .. (520.5,94) -- cycle ;

% Text Node
\draw (40.08,56.83) node [sa node label large] {$as_i$};
% Text Node
\draw (40.00,164.50) node [sa node label] {$\displaystyle ag_{i}$};
% Text Node
\draw (41.00,290.50) node [sa node label] {$\displaystyle ver_{i}$};
% Text Node
\draw (156.83,94.33) node [sa node label] {$\displaystyle x_{i}^{T}$};
% Text Node
\draw (156.83,224.00) node [sa node label] {$\displaystyle x_{i}^{F}$};
% Text Node
\draw (351,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Neg}_{i}$};
% Text Node
\draw (352,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Pos}_{i}$};
% Text Node
\draw (245,72.33) node [sa edge label] {$2,\dotsc,D+1$};
% Text Node
\draw (245,202.00) node [sa edge label] {$2,\dotsc,D+1$};
% Text Node
\draw (501.5,64.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{i}$};
% Text Node
\draw (202,50.33) node [sa edge label] {$1$};
% Text Node
\draw (207,182.00) node [sa edge label] {$1$};
% Text Node
\draw (486.5,207.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{i}$};
% Text Node
\draw (238,120.33) node [sa edge label] {$D+2$};
% Text Node
\draw (238,253.00) node [sa edge label] {$D+2$};


\end{tikzpicture}


==> figures_tikz_work/fig9b.tex <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Rectangle [id:dp41706368450747666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22,14.72) -- (527,14.72) -- (527,334.11) -- (22,334.11) -- cycle ;
%Shape: Square [id:dp06709750643522372] 
\draw [sa player one]   (15,138.22) -- (65,138.22) -- (65,188.22) -- (15,188.22) -- cycle ;
%Shape: Square [id:dp08696947311379133] 
\draw [sa player one]   (16,264.22) -- (66,264.22) -- (66,314.22) -- (16,314.22) -- cycle ;
%Shape: Circle [id:dp2061192037851154] 
\draw [sa switch]   (131.83,93.05) .. controls (131.83,79.24) and (143.03,68.05) .. (156.83,68.05) .. controls (170.64,68.05) and (181.83,79.24) .. (181.83,93.05) .. controls (181.83,106.86) and (170.64,118.05) .. (156.83,118.05) .. controls (143.03,118.05) and (131.83,106.86) .. (131.83,93.05) -- cycle ;
%Shape: Circle [id:dp6467313203459462] 
\draw [sa switch]   (131.83,222.72) .. controls (131.83,208.91) and (143.03,197.72) .. (156.83,197.72) .. controls (170.64,197.72) and (181.83,208.91) .. (181.83,222.72) .. controls (181.83,236.53) and (170.64,247.72) .. (156.83,247.72) .. controls (143.03,247.72) and (131.83,236.53) .. (131.83,222.72) -- cycle ;
%Shape: Rectangle [id:dp5247699129450876] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (330,69.72) -- (400,69.72) -- (400,109.72) -- (330,109.72) -- cycle ;
%Shape: Rectangle [id:dp06938292925127953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (331,195.72) -- (401,195.72) -- (401,235.72) -- (331,235.72) -- cycle ;
%Straight Lines [id:da24194296192573583] 
\draw    (66,55.72) -- (130.09,92.07) ;
\fill [shift={(131.83,93.05)}, rotate = 209.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da22643674437717465] 
\draw    (66,55.72) -- (131.1,220.86) ;
\fill [shift={(131.83,222.72)}, rotate = 248.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8331539413514608] 
\draw    (66,162.72) -- (130.46,94.51) ;
\fill [shift={(131.83,93.05)}, rotate = 133.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6379164829565516] 
\draw    (66,162.72) -- (130.36,221.37) ;
\fill [shift={(131.83,222.72)}, rotate = 222.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da5398244840148003] 
\draw    (65,287.72) -- (131.18,94.94) ;
\fill [shift={(131.83,93.05)}, rotate = 108.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da2285331580763159] 
\draw    (65,287.72) -- (130.4,224.11) ;
\fill [shift={(131.83,222.72)}, rotate = 135.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da12818224000532052] 
\draw    (181.83,93.05) -- (326,91.14) ;
\fill [shift={(328,91.11)}, rotate = 179.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da6044006947989198] 
\draw    (181.83,222.72) -- (326,220.15) ;
\fill [shift={(328,220.11)}, rotate = 178.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da6832374429840733] 
\draw    (181.83,93.05) .. controls (202,-12.89) and (397.5,39.72) .. (520.5,91.72) ;
\fill [shift={(520.5,91.72)}, rotate = 202.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da6087448222170795] 
\draw    (181.83,222.72) .. controls (182.99,158.43) and (418.13,157.72) .. (518.99,92.7) ;
\fill [shift={(520.5,91.72)}, rotate = 146.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da0784684570166414] 
\draw    (403,89.72) -- (518.5,91.68) ;
\fill [shift={(520.5,91.72)}, rotate = 180.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Straight Lines [id:da8818791333025615] 
\draw    (401,216.72) -- (519.12,93.16) ;
\fill [shift={(520.5,91.72)}, rotate = 133.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Circle [id:dp4640178098888095] 
\draw [sa switch]   (483,216.11) .. controls (483,202.3) and (494.19,191.11) .. (508,191.11) .. controls (521.81,191.11) and (533,202.3) .. (533,216.11) .. controls (533,229.92) and (521.81,241.11) .. (508,241.11) .. controls (494.19,241.11) and (483,229.92) .. (483,216.11) -- cycle ;
%Shape: Circle [id:dp7099586886844975] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (328,91.11) .. controls (328,88.07) and (330.46,85.61) .. (333.5,85.61) .. controls (336.54,85.61) and (339,88.07) .. (339,91.11) .. controls (339,94.15) and (336.54,96.61) .. (333.5,96.61) .. controls (330.46,96.61) and (328,94.15) .. (328,91.11) -- cycle ;
%Shape: Circle [id:dp04522344884326834] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (397.5,89.72) .. controls (397.5,86.68) and (399.96,84.22) .. (403,84.22) .. controls (406.04,84.22) and (408.5,86.68) .. (408.5,89.72) .. controls (408.5,92.76) and (406.04,95.22) .. (403,95.22) .. controls (399.96,95.22) and (397.5,92.76) .. (397.5,89.72) -- cycle ;
%Shape: Circle [id:dp49308320884112256] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (322.5,220.11) .. controls (322.5,217.07) and (324.96,214.61) .. (328,214.61) .. controls (331.04,214.61) and (333.5,217.07) .. (333.5,220.11) .. controls (333.5,223.15) and (331.04,225.61) .. (328,225.61) .. controls (324.96,225.61) and (322.5,223.15) .. (322.5,220.11) -- cycle ;
%Shape: Circle [id:dp48107481680735553] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (395.5,216.72) .. controls (395.5,213.68) and (397.96,211.22) .. (401,211.22) .. controls (404.04,211.22) and (406.5,213.68) .. (406.5,216.72) .. controls (406.5,219.76) and (404.04,222.22) .. (401,222.22) .. controls (397.96,222.22) and (395.5,219.76) .. (395.5,216.72) -- cycle ;
%Curve Lines [id:da42997710921909404] 
\draw    (181.83,222.72) .. controls (203,261.11) and (337,311.11) .. (483,216.11) ;
\fill [shift={(483,216.11)}, rotate = 146.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Curve Lines [id:da34106090780287546] 
\draw    (181.83,93.05) .. controls (182.99,167.73) and (424.57,160.19) .. (482.15,215.27) ;
\fill [shift={(483,216.11)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ] (0,0) -- (8.5,-3.5) -- (8.5,3.5) -- cycle ;
%Shape: Square [id:dp7533085464322387] 
\draw [sa player one]   (15,31.22) -- (65,31.22) -- (65,81.22) -- (15,81.22) -- cycle ;
%Shape: Circle [id:dp06905016726813917] 
\draw  [sa switch,fill=SAfigureSwitch  ,fill opacity=1 ] (520.5,91.72) .. controls (520.5,88.68) and (522.96,86.22) .. (526,86.22) .. controls (529.04,86.22) and (531.5,88.68) .. (531.5,91.72) .. controls (531.5,94.76) and (529.04,97.22) .. (526,97.22) .. controls (522.96,97.22) and (520.5,94.76) .. (520.5,91.72) -- cycle ;

% Text Node
\draw (40.00,56.22) node [sa node label large] {$as_i$};
% Text Node
\draw (40.00,163.22) node [sa node label] {$\displaystyle ag_{i}$};
% Text Node
\draw (41.00,289.22) node [sa node label] {$\displaystyle ver_{i}$};
% Text Node
\draw (156.83,93.05) node [sa node label] {$\displaystyle x_{i}^{T}$};
% Text Node
\draw (156.83,222.72) node [sa node label] {$\displaystyle x_{i}^{F}$};
% Text Node
\draw (351,79.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Neg}_{i}$};
% Text Node
\draw (352,205.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathit{Pos}_{i}$};
% Text Node
\draw (245,71.05) node [sa edge label] {$2,\dotsc,D+1$};
% Text Node
\draw (245,200.72) node [sa edge label] {$2,\dotsc,D+1$};
% Text Node
\draw (501.5,66.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ret_{i}$};
% Text Node
\draw (202,49.05) node [sa edge label] {$1$};
% Text Node
\draw (207,180.72) node [sa edge label] {$1$};
% Text Node
\draw (486.5,206.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle next_{i}$};
% Text Node
\draw (238,119.05) node [sa edge label] {$D+2$};
% Text Node
\draw (238,251.72) node [sa edge label] {$D+2$};


\end{tikzpicture}

